HallusionBench: An Advanced Diagnostic Suite for Entangled Language Hallucination and Visual Illusion in Large Vision-Language Models

We introduce HallusionBench, a comprehensive benchmark designed for the evaluation of image-context reasoning. This benchmark presents significant challenges to advanced large visual-language models (LVLMs), such as GPT-4V(Vision), Gemini Pro Vision, Claude 3, and LLaVA-1.5, by emphasizing nuanced understanding and interpretation of visual data. The benchmark comprises 346 images paired with 1129 questions, all meticulously crafted by human experts. We introduce a novel structure for these visual questions designed to establish control groups. This structure enables us to conduct a quantitative analysis of the models' response tendencies, logical consistency, and various failure modes. In our evaluation on HallusionBench, we benchmarked 15 different models, highlighting a 31.42% question-pair accuracy achieved by the state-of-the-art GPT-4V. Notably, all other evaluated models achieve accuracy below 16%. Moreover, our analysis not only highlights the observed failure modes, including language hallucination and visual illusion, but also deepens an understanding of these pitfalls. Our comprehensive case studies within HallusionBench shed light on the challenges of hallucination and illusion in LVLMs. Based on these insights, we suggest potential pathways for their future improvement. The benchmark and codebase can be accessed at https://github.com/tianyi-lab/HallusionBench.

==> figures/ad-id-15.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent  -- Optical Character Recognition] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Does the image show "Beijing Roast Duck"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_016_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the image appears to depict "Beijing Roast Duck" (also known as Peking Duck).\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, the image shows a picture of "Beijing Roast Duck," which is a popular dish in Chinese cuisine.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_016_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image appears to \mixed{depict "Beijing Roast Duck"}, a famous Chinese dish known for its crispy skin and tender meat. The Chinese characters at the top of the image also confirm this as they read "Beijing Roast Duck." \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, \mixed{the image shows a picture of "Beijing Roast Duck,"} which is a popular dish in Chinese cuisine. 

        
    \end{multicols}


        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Does the image show "Hot dry noodles from Wuhan"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_015_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the image displays a dish of noodles with the Chinese text indicating "Hot dry noodles", which is a traditional dish from Wuhan.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the image shows a bowl of "Hot dry noodles from Wuhan" with Chinese characters on the side.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_015_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image shows \mixed{"Hot dry noodles - the taste of Wuhan."} So, the image does indeed depict "Hot dry noodles from Wuhan."\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the image shows \mixed{a bowl of hot dry noodles from Wuhan.} 
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. We highlight several advertisements with famous regional dishes with modifications on the regions. In both cases, GPT-4V and LLaVA-1.5 ignore the context and still reply with the well-known regions for that food.
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. From the observation, GPT4-V and LLaVA-1.5 generate the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V and LLaVA-1.5 just memorize the famous food from its knowledge instead of actually analyzing the image.}
%\tian{We need to show other cases with English for more solid example!}
}
\label{visual_depend6}
\end{center}
\end{figure}

==> figures/ad-id-16.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Does the image show "Hot dry noodles from Wuhan"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_015_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the image displays a dish of noodles with the Chinese text indicating "Hot dry noodles", which is a traditional dish from Wuhan.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_015_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image shows \textcolor{red}{"Hot dry noodles - the taste of Wuhan."} So, the image does indeed depict "Hot dry noodles from Wuhan."
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{Need to be image context specific, but not }
\label{xxxx}
\end{center}
\end{figure}

==> figures/angle-id-12.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Geometry\&Math] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is angleA + angleB +angleC = 180? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_012_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, the sum of the interior angles of a triangle always equals 180 degrees. So, angleA + angleB +angleC = 180.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, angle A + angle B + angle C = 180.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_012_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the sum of the interior angles of a triangle always equals 180 degrees. So, \illusion{angleA + angleB +angleC = 180.} \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, \illusion{angleA + angleB + angleC = 180.} 

        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the value of x in the image 5?  \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, the value of x is 5. Given the triangle ABC in the image, it's a right triangle (as indicated by the square at angle C). Using the Pythagorean theorem, x=5.\\[2pt]
         \bluebold{LLaVA-1.5: } Yes, the value of x in the image is 5.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } To determine the value of x in the triangle, we can use the Pythagorean theorem for right triangles, Where a and b are the lengths of the two shorter sides (legs) and is the length of the hypotenuse. So, yes, the \illusion{value of x in the image is 5.} \\[2pt]
         \bluebold{LLaVA-1.5: } Yes, \illusion{the value of x in the image is 5.} 
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. In these examples, we modify important geometric properties of the triangles, and neither GPT-4V nor LLaVA-1.5 can recognize those changes. For example, the edited image in the \textbf{Top} is obviously not a triangle, and the edited image in the \textbf{Bottom} is obviously not a right triangle. We attribute this failure to the lack of geometry recognition ability.
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V and LLaVA-1.5 just memorize the famous mathematical theorem from its knowledge instead of actually analyzing the image.} In the first example, the edited image is not a triangle. In the second image, the edited image is not a right triangle.
}
\label{visual_depend5}
\end{center}
\end{figure}

==> figures/arrow-id-3.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Optical Illusion of Length] (box){%
    \begin{minipage}{\columnwidth}

        \raggedright
        \bluebold{Prompt: } Are the two yellow lines the same length?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_004_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original:} The yellow lines have the same length.} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, the two yellow lines are the same length. This is an example of an optical illusion where the surrounding context can make objects appear different in size or length than they actually are. \\[2pt]
        \bluebold{LLaVA-1.5: } No, \illusion{the two yellow lines are not the same length. }

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_004_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The bottom yellow line is elongated.} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the two yellow lines appear to be \hallu{the same length. This is an example of an optical illusion where parallel lines are in a converging context.} \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, \illusion{the two yellow lines are the same length.}
        
    \end{multicols}

        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the vertical line the same length as the horizontal line?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_010_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original:} The lines have the same length.} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, the vertical line is the same length as the horizontal line.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, the vertical line is the same length as the horizontal line.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_010_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The vertical line is shorten.} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } \illusion{No, the vertical line appears to be longer than the horizontal line in the image provided.} \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, \illusion{the vertical line is the same length as the horizontal line.} \\
 
    \end{multicols}

        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the top line longer than the bottom line?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_003_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original:} The lines have the same length.} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } No, both lines appear to be of the same length. The arrows at the ends can create an optical illusion that might make them seem different in length, but the lines are the same.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, \illusion{the top line is longer than the bottom line.}

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_003_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The top line is elongated.} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: }  Both lines appear to be of \hallu{the same length}. The arrowhead style at the ends might create an \hallu{optical illusion}, but the lines themselves seem equal in length. \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, the top line is longer than the bottom line.
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text.
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. GPT-4V can recognize many optical illusion cases but is also easily tricked by the scene and setup of the images. Both models have bad performance in recognizing and measuring length.
}
\label{visual_depend2}
\end{center}
\end{figure}

==> figures/bread-is-2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } From 2001 to 2019, Is 2010 exported the most value of bread, biscuits, wafers, cakes, and pastries from the UK? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } To answer this question accurately, one would typically refer to trade and export statistics from the UK government or relevant agencies that track exports of specific goods, including items like bread, biscuits, wafers, cakes, and pastries. However, as of my last update in January 2022, I don't have a specific year-by-year breakdown of exports for these goods from the UK from 2001 to 2019. \\[2 pt]

        \textcolor{blue}{If you're looking for this specific information, I'd recommend checking sources such as the UK's Office for National Statistics (ONS) or similar organizations that provide detailed trade statistics.} \\[10pt]
        
        \bluebold{LLaVA-1.5: } According to the United Kingdom's Office for National Statistics (ONS), the UK has been a net importer of food and beverages, including bakery products, since 2001. This means that the UK has imported more of these products than it has exported. In 2019, the UK exported around £2.3 billion of bakery products while importing around £3.6 billion. Therefore, \ul{it is unlikely that any single year, such as 2010, would have been the year with the highest export value of these products from the UK}.
        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } From 2001 to 2019, Is 2010 exported the most value of bread, biscuits, wafers, cakes and pastries from the UK? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_02.pdf} \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{2019/2020 has the highest export value.}}} \\[10pt]
        %\caption{Edited image}
                
        \raggedright
        \bluebold{GPT-4V: } No, according to the graph, the value of exports for bread, biscuits, wafers, cakes, and pastries from the UK increased over the years, and the highest value was reached in 2019. 2010 did not have the highest export value during this period. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, the image shows that \textcolor{red}{\illusion{in 2010, the UK exported the most value of bread, biscuits, wafers, cakes, and pastries, with a total value of 1,000 GBP}}. This indicates that 2010 was a significant year for the export of these baked goods from the UK. 
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the GPT-4V \textcolor{blue}{doesn't have an affirmative answer without an image}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. GPT-4V can handle uncertain queries by \textcolor{blue}{giving an uncertain answer without hallucination}.
Given a chart as the input, GPT-4V is able to answer the question correctly. In contrast, LLaVA-1.5 can answer the question well without the image context; however, with the addition of the image, confusion arises, and its answer becomes unclear and heavily guided by the way the question is framed due to limited vision capability. Additionally, hallucination appeared in LLAVa's answer (i.e., 1,000 GBP), which is extracted from the title of the chart, and 1,000 GBP means the total number from 2001 to 2019. We attribute this failure to the lack of visual reasoning ability.
}
\label{visual_supple2}
\end{center}
\end{figure}


==> figures/cartoon-id-17.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Figure Recognition] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } In the image, is Xuanzang accompanied by three disciples? 
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2 pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, in the image, Xuanzang appears to be accompanied by his three disciples: Sun Wukong (the Monkey King), Zhu Bajie (the Pig), and Sha Wujing (the Sand Monk). This depiction is consistent with the classic Chinese novel "Journey to the West".\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, in the image, Xuanzang is accompanied by three disciples, who are depicted as a group of men standing next to each other.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} One of the characters is replaced.} \\ [2 pt]
        
        \raggedright
        \bluebold{GPT-4V: } Yes, in the image, \hallu{Xuanzang appears to be accompanied by his three disciples}: Sun Wukong (the Monkey King), Zhu Bajie (the Pig), and \hallu{Sha Wujing (the Sand Monk)}. This depiction is consistent with the classic Chinese novel "Journey to the West".  \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, in the image, \hallu{Xuanzang is accompanied by three disciples}, including a girl and two men. 
        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is it the logo for Air Jordan? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Air Jordan Logo}} \\ [2 pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, that is the logo for Air Jordan, which is associated with Michael Jordan and the Nike brand.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, it is the logo for Air Jordan, which is a popular sports brand associated with basketball and athletic footwear.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{QIAODAN Logo} (from China)} \\ [2 pt]
        
        \raggedright
        \bluebold{GPT-4V:} Yes, the image you provided \underline{resembles} the \hallu{Air Jordan logo}, which is associated with Michael Jordan and the brand of basketball shoes and athletic clothing produced by Nike. \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, the image is the \hallu{logo for Air Jordan}, which is a sports brand known for its basketball shoes and apparel. 


        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. \textbf{Top:} The judgments of GPT-4V and LLaVA-1.5 are affected by parametric memory and stereotyped judgment, meaning that they do not recognize that the girl is not Xuanzang's disciple. LLaVA-1.5 detects a girl and two men in the image but still regards her as the disciple of Xuanzang. \textbf{Bottom:} GPT-4V uses ``resembles" due to the uncertainty of the answer but still mistakenly associates it with the Air Jordan brand. We attribute this failure to the \textit{Language Hallucination}. 
%\tian{Ask only about the girl! to figure out why it fails}
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. We highlight the \textcolor{red}{incorrect answers}. \textcolor{blue}{In the first example, GPT4-V is more Knowledgeable than LLaVA-1.5 since GPT4-V knows the detailed names of three disciples. However, GPT4-V fails to recognize the girl who is not the disciple of Xuanzang. In the second example, the edited image is the logo of "QIAODAN" from China. However, both GPT4-V and LLaVA-1.5 fail to recognize this logo.}
}
\label{visual_depend7}
\end{center}
\end{figure}

==> figures/chinaarea-is-10.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is China the third largest country by land area in the world?\\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } No, China is not the third largest country by land area in the world; \textcolor{blue}{it is the third largest by total area (which includes both land and water)}. By land area alone, China is the second largest. \\[10pt]
        
        \bluebold{LLaVA-1.5: } Yes, \textcolor{blue}{China is the third largest country in the world by land area}. It has a total land area of approximately 9.6 million square kilometers. The country is bordered by 14 other countries, including Russia, India, and Vietnam. China is also home to a diverse range of landscapes, including mountains, deserts, and forests.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the chart, is China the third largest country by land area in the world? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_10.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{The land size of China and USA are swapped.}}}}\\[2pt]
        
        \raggedright
        \bluebold{GPT-4V: } No, according to the chart provided, China is the fourth largest country by land area in the world. The top three are Russia, Canada, and the USA. \\[2pt]

        \bluebold{LLaVA-1.5: } Yes, \hallu{China is the third largest country by land area in the world}, after Russia and Canada. 
        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\


        \raggedright
        \bluebold{Prompt: }  Is China the third largest country by land area in the world? \\[2pt]
        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/is_10.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: }No, according to the chart provided, China is the fourth largest country by land area in the world. The top three are Russia, Canada, and the USA. \\ [2pt]
        
        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/is_11.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} rotated chart.} \\
        
        \raggedright
        \bluebold{GPT-4V: }Yes, based on the chart you provided,\illusion{China appears to be the third largest country by land area in the world, following Russia and Canada.} 
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. \textbf{Top:} When there is no image context, both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer}, but only GPT-4V provides the correct and most rigorous answer.
With the chart as visual input, GPT-4V can follow the information provided in the chart faithfully, while LLaVA-1.5 tries to answer the question based on the parametric memory. 
\textbf{Bottom:} We find that the predictions of GPT-4V changed completely after we flipped the chart. In contrast to the chart at the top, this failure can be attributed to the visual illusion.}


% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. Given the chart, GPT4-V is able to detect that China is not in Top3 while LLaVA-1.5 can not. It means that LLaVA-1.5 tends to generate answers based on their parametric memory instead of the actual visual information. However, GPT4-V will predict the incorrect answer if we flip the chart a little bit, indicating that the visual reasoning skill of GPT4-V is still weak. 
%}
\label{visual_supple10}
\end{center}
\end{figure}


==> figures/chinaarea-is-11-f.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: }  Is China the third largest country by land area in the world? \\[2pt]
        \centering
        \includegraphics[width=0.3\columnwidth]{raw_images/is_10.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: }No, according to the chart provided, China is the fourth largest country by land area in the world. The top three are Russia, Canada, and the USA.
        
        \centering
        \includegraphics[width=0.3\columnwidth]{raw_images/is_11.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: }Yes, based on the chart you provided, China appears to be the third largest country by land area in the world, following Russia and Canada.
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{visual_supple11}
\end{center}
\end{figure}


==> figures/circle-id-1.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Optical Illusion of Size] (box){%
    \begin{minipage}{\columnwidth}
 


        \raggedright
        \bluebold{Prompt: } The image shows the famous Chubb illusion. Are the center areas of two rectangular fields identical?\\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2 pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, in the Chubb illusion, the center areas of the two rectangular fields appear to be different shades, but they are actually identical in luminance. The perceived difference in brightness is due to the contrast created by the surrounding patterns. This illusion highlights how context can influence our perception.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the center areas of the two rectangular fields are identical.


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} Circle on the left are enlarged.} \\ [2 pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, \hallu{in the Chubb illusion}, the center areas of the two rectangular fields appear to be different in brightness or contrast due to the surrounding context, but \hallu{they are actually identical}. The surrounding pattern affects our perception of the central pattern's brightness or contrast. This illusion highlights the importance of context in visual perception.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the center areas of \illusion{two rectangular fields are identical}.

        
    \end{multicols}
    % \bluebold{Visual Illusion}
    
        % \par\noindent\rule{\textwidth}{1pt}\\[5pt]
        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

       \raggedright
        \bluebold{Prompt: } Is the right orange circle the same size as the left orange circle?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/circle1.png}
        %\caption{Original image}
        
        \textit{\textbf{Original:} Orange balls have the same size.} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: }Yes, the right orange circle appears to be the same size as the left orange circle.\\[2pt]
        \bluebold{LLaVA-1.5: }No, the right orange circle is \illusion{smaller than} the left orange circle.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/circle2.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} Orange balls have different size.} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: }Yes, the right orange circle and the left orange circle appear to be \mixed{the same size}.\\[2pt]
         \bluebold{LLaVA-1.5: }Yes, the right orange circle is \illusion{the same size} as the left orange circle.
    \end{multicols}



    
        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the right grey box larger than the left grey box?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.65\columnwidth]{raw_images/id_002_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original:} Grey boxes have the same size.} \\ [2 pt]
        \raggedright
        \bluebold{GPT-4V: } No, both grey boxes appear to be of the same size.\\[2pt]
        \bluebold{LLaVA-1.5:} Yes, the right grey box is \illusion{larger than} the left grey box.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_002_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} Grey boxes have different size.} \\ [2 pt]
        
        \raggedright
        \bluebold{GPT-4V: } No, the right grey box and the left grey box appear to be \illusion{the same size}.\\[2pt]
        
        \bluebold{LLaVA-1.5:} Yes, \illusion{the right grey box is larger than the left grey box.}



        
    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
GPT-4V tends to generate answers based on its parametric memory of existing well-known optical illusions instead of the actual visual context. Even for hand-crafted examples (\textbf{bottom}) that \ul{did not appear before}, the model still could not answer according to the image context. 
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image.}
}
\label{visual_depend1}
\end{center}
\end{figure}

==> figures/daleware-is-6.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Map] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Among Arizona, Oklahoma, North Carolina, and Delaware on the map, Is Delaware the farthest north? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, among the states you listed—Arizona, Oklahoma, North Carolina, and Delaware, \textcolor{blue}{Delaware is the farthest north}.  \\[10pt]
        
        \bluebold{LLaVA-1.5: } No, Delaware is not the farthest north among Arizona, Oklahoma, North Carolina, and Delaware. \hallu{North Carolina is the farthest north among these four states.} Delaware is located to the north of Maryland and to the east of Pennsylvania, while Arizona is located to the southwest of Delaware, Oklahoma is located to the west of Delaware, and North Carolina is located to the north of Delaware.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }Among Arizona, Oklahoma, North Carolina, and Delaware on the map, Is Delaware the farthest north? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_06.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Delaware and Arizona are swapped in the following image.}}}} \\[10pt]
                
        \raggedright
        \bluebold{GPT-4V: } Yes, among Arizona, Oklahoma, North Carolina, and Delaware on the map, \hallu{Delaware is the farthest north.} \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \illusion{Delaware is the farthest north among the four states on the map.} 
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. When there is no image context, both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer}, but only GPT-4V provides the correct answer. We conclude that GPT-4V is more knowledgeable than LLaVA-1.5. With an altered map as a visual input, both models fail to reason the location relationship among the four states due to strong parametric memory.
% Given a map as the input, GPT4-V and LLaVA-1.5 don't understand the map correctly. GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual context (Delaware and Arizona are swapped).
}
\label{visual_supple6}
\end{center}
\end{figure}


==> figures/flatSquare-id-9.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Are the two red vertical lines both straight? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the two red vertical lines are both straight.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the \textcolor{red}{two red vertical lines} are \textcolor{red}{both straight}.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/gold-is-1.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is China, Hongkong SAR, the leading importing country of gold, silverware, and jewelry with the highest import value in 2018? \\[10pt]

        \bluebold{No Visual Input} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: }As of my last training cut-off in January 2022, Hong Kong SAR (Special Administrative Region) has traditionally been a significant importer of gold, silverware, and jewelry, serving as a major hub for jewelry and precious metals trade. Hong Kong's role as a trade hub means that it often re-exports a considerable amount of what it imports. Specific rankings for importing countries change from year to year based on various economic factors. \textcolor{blue}{To determine if Hong Kong SAR was indeed the leading importing country in terms of import value for gold, silverware, and jewelry in 2018, one would need to refer to global trade statistics for that specific year.}\\[10pt]
        
        \bluebold{LLaVA-1.5: } According to the World Bank's Comtrade database, China, Hong Kong SAR was the leading importing country of gold, silverware, and jewelry in 2018, with an \hallu{import value of US\$157.4 billion}. This accounted for approximately 17.5\% of the global total for these types of products. It's worth noting that Hong Kong SAR is a special administrative region of China, and as such, its trade data is often closely linked to that of mainland China. Therefore, it's possible that the high import value for gold, silverware, and jewelry in Hong Kong SAR in 2018 reflects trade activity taking place within China as well.
        
        \columnbreak
        \raggedright
        \bluebold{Prompt: } Is China, Hongkong SAR the leading importing country of gold, silverware, and jewelry with the highest import value? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_01.pdf} \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{Switzerland has the highest import value.}}} \\[10pt]
        %\caption{Edited image}
                
        \raggedright
        \bluebold{GPT-4V: } Yes,  \illusion{according to the chart, China, Hong Kong SAR is the leading importing country of gold, silverware, and jewelry, with the highest import value in 2018.} \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, according to the image, China, Hong Kong SAR is the leading importing country of gold, silverware, and jewelry with the highest import value. The chart shows that the country imported gold, silverware, and jewelry worth \illusion{over 25 billion U.S. dollars in 2018}. This indicates that China, Hong Kong SAR is a significant market for these products, and it plays a crucial role in the global trade of gold, silverware, and jewelry. 
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. Sometimes, the question might \textbf{not have an affirmative answer without the context}, which GPT-4V can handle very well by \textcolor{blue}{giving an uncertain answer without hallucination}.
% This is the example of Visual Supplement, where the GPT-4V doesn't have an affirmative answer without an image.  
However, given the chart with all information as the input, GPT-4V and LLaVA-1.5 are unable to extract correct information to give the right answer. }
\label{visual_supple1}
\end{center}
\end{figure}


==> figures/homer-video-1.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Video/Multiple Images] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence images, does Homer Simpson disappear into the bushes? \\[2pt]
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video01_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the sequence of images shows Homer Simpson gradually disappearing into the bushes.
        
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video01_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the sequence of images shows \illusion{Homer Simpson gradually disappears into the bushes.} \\


        \par\noindent\rule[2pt]{\textwidth}{1pt}\\


        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the blue car attempt to park? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence (From Top to Bottom)}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the blue car appears to be attempting to parallel park between the two yellow cars.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence (From Top to Bottom)}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, \illusion{the blue car appears to be attempting to parallel park between the two yellow cars.} 
        
    \end{multicols}



    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. From the examples, we found that GPT-4V lacks the ability of temporal reasoning and is unable to distinguish between the positive sequence and reversed sequence of the images, even though they represent different actions. }
\label{visual_depend_video1}
\end{center}
\end{figure}


==> figures/illusion-id-5.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox, title=Visual Dependent -- Other Illusion] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Are there any grey points actually in the intersection of the white lines?
 \\[2pt]
    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_005_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } No, there are no grey points in the image you provided. The image contains only red rectangles arranged in a grid pattern.\\[2pt]

        \bluebold{LLaVA-1.5: } Yes, \illusion{there are grey points in the intersection of the white lines.} 
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_005_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} Grey points are added.} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } No, \hallu{there are no grey dots in the intersections.} The optical illusion you're referencing is known as the \hallu{Hermann grid illusion}. 
        When looking at the grid, people often perceive ghost-like grey blobs at the intersections, but when they try to look directly at them, the blobs disappear. 
        % The image you've provided has white circles at some of the intersections, which helps to negate the illusion.
        \\[2pt]

        \bluebold{LLaVA-1.5: } Yes, there are grey points in the intersection of the white lines. These grey points are located at the corners of the red squares.

    \end{multicols}


        \par\noindent\rule[5pt]{\textwidth}{1pt}\\


        \raggedright
        \bluebold{Prompt: } Is the vertical line in the middle actually curved? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/id_011_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original:} The line in the middle is straight} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } No, the vertical line in the middle appears to be straight. \ul{The surroundings may create an optical illusion, making it seem curved.}\\[2pt]
         \bluebold{LLaVA-1.5: } Yes, \illusion{the vertical line in the middle is curved.} \\
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/id_011_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The line in the middle is curved} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } No, \hallu{the vertical line on the left side of the image appears to be straight, not curved.}\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the vertical line in the middle is curved, giving the image a slightly distorted appearance.

        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } According to the Torsion dystonia illusion, are the diameters of the three circles the same?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_008_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original:} The curves have the same diameters.} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the Torsion Dystonia illusion, the diameters of the three circles are actually the same. The illusion tricks our perception, making some circles appear larger or smaller than they really are.\\[2pt]
        \bluebold{LLaVA-1.5: } No, the diameters of the three circles in the Torsion dystonia illusion \illusion{aren't the same}. 

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.85\columnwidth]{raw_images/id_008_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The curves have different diameters.} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } Yes, \hallu{all three arcs are part of circles with the same diameter.} This is an \hallu{optical illusion} where the arcs can appear as if they are parts of circles with different diameters. \\[2pt]
        \bluebold{LLaVA-1.5: } No, the diameters of the three circles in the Torsion dystonia illusion are not the same. The illusion is designed to make it appear as if the circles are of the same size, but they are actually different in size. 

    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
GPT-4V recognizes the illusion cases but fails to answer the question faithfully based on the actual image context.
% We attribute the failure to \textit{Parametric Memory Over-fitting}.
}
\label{visual_depend3}
\end{center}
\end{figure}

==> figures/kids-video-4.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images,  does the baby attempt to put on the clothes? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to put on the clothes.
        
        \columnbreak
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to put on the clothes.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> figures/ladder-id-4.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Are the two yellow lines the same length? (which line is longer)
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_004_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the two yellow lines are the same length. This is an example of an optical illusion where the surrounding context (in this case, the converging lines) can make objects appear different in size or length than they actually are.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_004_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the \textcolor{red}{two yellow lines} appear to be the \textcolor{red}{same length}. This is an example of an optical illusion where parallel lines in a converging context.



        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/light-id-20.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Can I turn right when looking at the light in the image?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.7\columnwidth]{raw_images/light_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, based on the image, \illusion{the right-turn arrow is illuminated, indicating that you can turn right}. However, always ensure you follow local traffic regulations and be cautious of pedestrians and other vehicles.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, you can turn right when looking at the light in the image. The traffic light shows a red arrow pointing to the right, \illusion{indicating that it is safe and allowed to turn right at this intersection.}


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.7\columnwidth]{raw_images/light_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, based on the image, \illusion{the right arrow indicates that you can turn right.} The green light on the left indicates that you can go straight ahead. \\[2pt]
        \bluebold{LLaVA-1.5: }Yes, you can turn right when looking at the light in the image. The traffic light shows a green arrow, \illusion{which indicates that it is safe and allowed to make a right turn at the intersection.}





        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
\label{xxxx}
\end{center}
\end{figure}

==> figures/lineLength-id-10.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the vertical line the same length as the  horizontal line?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_010_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } No, the vertical line appears longer than the horizontal line.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_010_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } No, the \textcolor{red}{vertical line} appears \textcolor{red}{longer than} the \textcolor{red}{horizontal line}.

        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/logo-id-19.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is it the logo for air Jordan? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, that is the logo for Air Jordan, which is associated with Michael Jordan and the Nike brand.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image resembles the \textcolor{red}{"Jumpman" logo}, which is associated with the Air Jordan brand of basketball shoes and athletic clothing.


        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\tian{Explain why this is wrong a bit} -- what conclusion can you get?}
\label{xxxx}
\end{center}
\end{figure}

==> figures/map-is-4.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Map] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: }Is New Mexico state larger than Texas state? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } No, \textcolor{blue}{New Mexico is not larger than Texas}. Texas is the second-largest state in the U.S. by land area, following only Alaska. New Mexico is the fifth-largest state by land area. Texas has a land area of about 268,596 square miles, while New Mexico covers about 121,589 square miles. On any map that accurately represents the area, Texas will always appear larger than New Mexico. \\[10pt]
        
        \bluebold{LLaVA-1.5: } No, \textcolor{blue}{New Mexico is not larger than Texas.} Texas is the second-largest state in the United States in terms of both area and population, while New Mexico is the fifth-largest state in terms of area but the 36th-largest in terms of population.
        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } Is New Mexico state larger than Texas on the map? \\[2pt]
        % \textcolor{red}{New Mexico and Texas are swapped in the following image.}        
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_04.png}  \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{New Mexico and Texas are swapped in the following image.}}} \\[10pt]
        \raggedright
        \bluebold{GPT-4V: } No, based on the map you provided, \hallu{Texas is larger than New Mexico}.  \\[10pt]

        \bluebold{LLaVA-1.5: }  No, from the map, \hallu{Texas state is larger than New Mexico state}. 
        
    \end{multicols}

        \par\noindent\rule[15pt]{\textwidth}{1pt}\\[-30pt]

    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the Prime Meridian, which is the line of 0° longitude, does \textcolor{blue}{intersect all three of these oceans: the Atlantic Ocean:} The Prime Meridian runs from the North Pole southward through the Atlantic Ocean, passing west of Europe and Africa, before reaching the Southern Ocean. \textcolor{blue}{Southern Ocean}: As the Prime Meridian continues south from the Atlantic, it intersects the Southern Ocean and continues all the way to the South Pole. \textcolor{blue}{Arctic Ocean}: At its northernmost extent, the Prime Meridian intersects the Arctic Ocean as it goes from the North Pole southward. \\[10pt]
        
        \bluebold{LLaVA-1.5: } The prime meridian, which is the line of longitude that passes through Greenwich, England, \textcolor{blue}{intersects the Atlantic Ocean, the Southern Ocean, and the Arctic Ocean}. The prime meridian passes through the Atlantic Ocean to the west of the Azores, through the Southern Ocean south of Africa, and through the Arctic Ocean north of Canada.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the map,  does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_05.png} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Atlantic Ocean is replaced with the Pacific Ocean in the following image.}}}}\\[10pt]
                
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the map, \hallu{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and the Arctic Ocean.} \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \hallu{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and Arctic Ocean.} \\
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. Both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer without context.}
Given an edited map (contradictory to common sense), GPT-4V and LLaVA-1.5 don't understand the map correctly. GPT-4V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual context, even though the way they answer the question indicates that the reply is based on the provided map. 
%\tian{later provide some discussion on the tradeoff between parametric memory v.s. the immediate context for different applications -- like QA on the historical facts or Wikipedia v.s. Visual QA or robotic applications (adaptation to current env)}
}
\label{visual_supple4}
\end{center}
\end{figure}



==> figures/math-id-13.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the value of x in the image 5?  \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the value of x is 5. Given the triangle ABC in the image, it's a right triangle (as indicated by the square at angle C). Using the Pythagorean theorem, x=5
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } To determine the value of x in the triangle, we can use the Pythagorean theorem for right triangles, Where a and b are the lengths of the two shorter sides (legs) andc is the length of the hypotenuse. So, yes, the \textcolor{red}{value of x in the image is 5}.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/math2-id-14.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: }Is the angle x 45 degrees? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_014_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } The sum of the angles in a triangle is always 180 degrees. Given the triangle in the image, the two known angles are 94° and 41°. Adding these two angles together: 94° + 41° = 135°. To find the third angle, x, subtract the sum of the two known angles from 180°: 180° - 135° = 45°. So, yes, angle x is 45 degrees.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_014_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } The sum of the angles in a triangle is always 180 degrees. Given the triangle in the image, the two known angles are 94° and 41°. Adding these two angles together: 94° + 41° = 135°. To find the third angle, x, subtract the sum of the two known angles from 180°: 180° - 135° = 45°. So, yes, \textcolor{red}{angle x is 45 degrees}.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/noise-id-11.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the vertical line in the middle actually curved? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_011_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } No, the vertical line in the middle appears to be straight. The surrounding patterns may create an optical illusion making it seem curved, but the line itself is straight.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_011_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } No, the \textcolor{red}{vertical line} in the middle appears to be \textcolor{red}{straight}. The surrounding patterns may create an optical illusion making it seem curved, but the line itself is straight.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/noise-id-6.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } The image shows the famous Chubb illusion. Are the center areas of two rectangular fields identical?\\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, in the Chubb illusion, the center areas of the two rectangular fields appear to be different shades, but they are actually identical in luminance. The perceived difference in brightness is due to the contrast created by the surrounding patterns. This illusion highlights how context can influence our perception.


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, in the Chubb illusion, \textcolor{red}{the center areas} of the two rectangular fields appear to be different in brightness or contrast due to the surrounding context, but they are actually \textcolor{red}{identical}. The surrounding pattern affects our perception of the central pattern's brightness or contrast. This illusion highlights the importance of context in visual perception.






        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/olympic-is-9.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Table] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } In the 2008 Beijing Olympics, Does China have the most gold metals, followed by the USA and Russia? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, during the 2008 Beijing Olympics, \textcolor{blue}{China topped the gold medal count. They won a total of 51 gold medals.} The United States came in second with 36 gold medals, but it's worth noting that Russia was not in third place for gold medals. Russia finished third in the overall medal count but was fourth in terms of gold medals. Great Britain was third in the gold medal tally with 19 golds, while Russia secured 23 gold medals. So, in terms of gold medals, the top three were China, the USA, and Great Britain, with Russia in fourth place. \\[10pt]
        
        \bluebold{LLaVA-1.5: } Yes, that is correct. At the 2008 Beijing Olympic Games, \textcolor{blue}{China won the most gold medals with a total of 51}, followed by the United States with 36 and Russia with 23.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the metal number chart of the 2008 Beijing Olympics, Does China have the most gold metals, followed by the USA and Russia?\\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_09.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{The gold medal number of China is changed to 23, ranked second.}}}}\\[10pt]
                
        \raggedright
        \bluebold{GPT-4V: } Based on the chart provided, \illusion{China has 36 gold medals. The United States has 19 gold medals.} The Russian Federation (Russian Fed.) has 23 gold medals. So, \mixed{China does have the most gold medals}, but Russia has the second-highest number of gold medals, followed by the United States in third place. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, according to the metal number chart of the 2008 Beijing Olympic Games, \hallu{China won the most gold medals, followed by the United States and Russia.} The chart shows the number of gold, silver, and bronze medals won by each country during the games. 

        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. When there is no visual input, both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer}.
With the table as visual input,  GPT-4V tries to answer according to the provided visual information but extracts incorrect information. To be specific, GPT-4V generates \textit{"China has 36 gold medals"} but the chart indicates that the \textit{United States has 36 gold medals}. LLaVA-1.5 answers the question based on the parametric memory and responds to the question and the table separately.
}
\label{visual_supple9}
\end{center}
\end{figure}


==> figures/pai-is-7.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Optical Character Recognition] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does $\pi$ range from 3.1415926 to 3.1415927?\\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the image, \textcolor{blue}{the value of $\pi$ starts with 3.1415926, which is within the range of 3.1415926 to 3.1415927}. \\[10pt]
        
        \bluebold{LLaVA-1.5: } \textcolor{red}{No}, \ul{$\pi$ (pi) is an irrational number, which means it cannot be expressed as a finite decimal or fraction}. It is an infinite, non-repeating sequence of digits. The value of $\pi$ is approximately 3.14159265358979323846, but it is not exactly equal to any finite decimal or fraction.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }Does $\pi$ range from 3.1415926 to 3.1415927 according to the image? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_07.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{3.1415 is changed into 3.1615 in the following image.}}}} \\[10pt]
                
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the image, the value of \hallu{$\pi$ starts with 3.1415926, which is within the range of 3.1415926 to 3.1415927.}  \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \hallu{the image shows that $\pi$ ranges from 3.1415926 to 3.1415927.} 
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. When there is no image context, GPT-4V has \textcolor{blue}{an affirmative answer}, while LLaVA-1.5 provides an \ul{irrelevant answer} that is technically correct due to failed text understanding.
With an altered $\pi$ value as a visual input, both models fail to interpret the value from the image.
% From the image, $\pi$ is 3.1615, which is larger than 3.1415927. However, GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual information.
}
\label{visual_supple7}
\end{center}
\end{figure}


==> figures/parallel-id-7.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Geometry\&Math] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to parallel lines theorem,  is angle 1 + angle 2 = 180 ?\\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_007_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the properties of parallel lines cut by a transversal, angle 1 and angle 2 are supplementary. Therefore, the sum of angle 1 and angle 2 is 180 degrees.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, according to the parallel lines theorem, the sum of the angles formed by two parallel lines is always 180 degrees. In the image, the two parallel lines are labeled with angles 1 and 2, and their sum is indeed 180 degrees.\\
        


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_007_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the properties of parallel lines cut by a transversal, angle 1 and angle 2 are supplementary. This means that the \illusion{sum of angle 1 and angle 2 is 180 degrees}. \\[2pt]
        \bluebold{LLaVA-1.5: }Yes, according to the parallel lines theorem, the sum of the angles formed by two parallel lines is always 180 degrees. In the image, \illusion{the two parallel lines are labeled with angles 1 and 2, and their sum is 180 degrees.} \\

    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\


        \raggedright
        \bluebold{Prompt: } Are the two red vertical lines both straight? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{GPT-4V: } Yes, the two red vertical lines are both straight.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the two red vertical lines are both straight.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the \illusion{two red vertical lines are both straight}.\\[2pt]
        \bluebold{LLaVA-1.5: }No, one of the red vertical lines is curved, while the other one is straight.
        
    \end{multicols}

    \end{minipage}
    
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
\textbf{Top:} GPT-4V and LLaVA-1.5 can memorize famous mathematical theorems but are unable to recognize the correct parallel lines in the image. \textbf{Bottom:} GPT-4V is unable to distinguish whether two lines are straight. We attribute this failure to the lack of geometry recognition ability.% This observation indicates that GPT4-V just memorizes the famous mathematical theorem from its knowledge instead of actually analyzing the image. 
}
\label{visual_depend4}
\end{center}
\end{figure}

==> figures/parking-video-2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the blue car attempt to park? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the blue car appears to be attempting to parallel park between the two yellow cars.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the blue car appears to be attempting to parallel park between the two yellow cars.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> figures/plug-video-3.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Video/Multiple Images] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the plug put in the power outlet?  \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.86\columnwidth]{raw_images/video03_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the plug is put in the power outlet. 
        
        \columnbreak
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/video03_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } In the positive sequence of the images, the plug is \illusion{put into the power outlet}. 
        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images,  does the baby attempt to put on the clothes? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to put on the clothes.
        
        \columnbreak
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to \illusion{put on the clothes}. \\
        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the temperature increase? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the temperature increases.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the positive sequence of the images, \illusion{the temperature increases}. \\
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textbf{\textit{"Original Image"}} is the original image we collected online. \textbf{\textit{"Edited Image"}} is the image edited by us. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. From the examples, we found that GPT-4V lacks the ability of temporal reasoning and is unable to distinguish between the positive sequence and reversed sequence of the images, even though they represent different actions.
}
\label{visual_depend_video2}
\end{center}
\end{figure}


==> figures/plug-video-3bk.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent-Video/Multiple Images] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the plug put in the power outlet?  \\[2pt]
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video03_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the plug is put in the power outlet.
        
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video03_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } In the positive sequence of the images, the plug is put into the power outlet.
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> figures/population-is-3.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } From 2000-2050, is the population aged between 15 and 29 years in China the most in 2000? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } As of my last update in January 2022, \textcolor{blue}{I don't have population projections for China up to 2050}. However, I can provide some insight into the trends leading up to 2022 and offer some general expectations based on that.  \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \hallu{the population aged between 15 and 29 years in China was the most in 2000.} According to the United Nations Population Division, the population in this age group in China peaked in 2000 at around 306 million people. This was due to the large cohort of baby boomers born in the 1960s and 1970s, who reached their peak reproductive years in the 1980s and 1990s. However, since then, the population in this age group has been declining due to the country's aging population and declining fertility rates.
                
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } From 2000-2050, is the population ages between 15 and 29 years in China the most in 2000? \\[10pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_03.pdf}  \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{2005 has most population from the group.}}} \\[10pt]
        %\caption{Edited image}
                
        \raggedright
        \bluebold{GPT-4V: } Yes, based on the provided graph, the population aged \textcolor{red}{\illusion{between 15 and 29 years in China was the highest in the year 2000}}.  \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \textcolor{red}{\hallu{the population aged between 15 and 29 years in China was the most in 2000}}. The image shows a bar graph with the population in this age group peaking in 2000 and then declining over the next few years. This indicates that the population in this age group was the highest in 2000 and has been decreasing since then. 

        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the GPT-4V \textcolor{blue}{doesn't have an affirmative answer without an image}. We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. GPT-4V can handle uncertain queries by \textcolor{blue}{giving an uncertain answer without hallucination}. However, given a chart as the input, GPT-4V is unable to understand it correctly. LLaVA-1.5 tends to generate answers based on the parametric memory since it generates the same answers with or without the image context.
  }
\label{visual_supple3}
\end{center}
\end{figure}



==> figures/population-is-8.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does China have the largest population in the world, followed by India and then the USA? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } As of my last knowledge update in September 2021, \textcolor{blue}{China indeed had the largest population in the world, followed by India and then the United States}. However, population figures can change over time due to factors like birth rates, death rates, and immigration. It's possible that these rankings have changed since then. \textcolor{blue}{To get the most up-to-date population statistics, I recommend checking a reliable source like the United Nations or the World Bank, which regularly updates and publishes demographic data for countries around the world.}
\\[10pt]
        
        \bluebold{LLaVA-1.5: } Yes, that is correct. According to the latest estimates, \textcolor{blue}{China has the largest population in the world, with over 1.4 billion people}. India is the second most populous country, with over 1.3 billion people, and the United States is the third most populous country, with over 331 million people. 

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }  Does China have the largest population in the world, followed by India and then the USA? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_08.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{UK is the largest one, followed by China and USA.}}}} \\[10pt]
                
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the chart, \hallu{China has the largest population, followed by India and then the USA}. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, according to the image, \hallu{China has the largest population in the world}, followed by India and then the USA. The graph shows the population of various countries, with China at the top, India in second place, and the USA in third. This information is based on the data available at the time the graph was created, and it may not reflect the current population statistics. 
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. Both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer} without context, and the answer provided by GPT-4V is more rigorous since it also emphasizes the time-dependency of this knowledge. However, both models fail to answer the question correctly based on the data provided in the chart. 
% We attribute this failure to the Parametric Memory Over-Fitting.
% From the image, the UK has the largest population while China is the second largest. However, GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual information.
}
\label{visual_supple8}
\end{center}
\end{figure}


==> figures/square-id-2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the right grey box larger than the left grey box?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_002_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } No, both grey boxes appear to be of the same size.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_002_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } No, the \textcolor{red}{right grey box} and the \textcolor{red}{left grey box} appear to be the \textcolor{red}{same size}.


        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> figures/temp-video-5.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the temperature increase? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the temperature increases.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the positive sequence of the images, the temperature increases.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> figures/world-is-5.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Map] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the Prime Meridian, which is the line of 0° longitude, does \textcolor{blue}{intersect all three of these oceans: the Atlantic Ocean:} The Prime Meridian runs from the North Pole southward through the Atlantic Ocean, passing west of Europe and Africa, before reaching the Southern Ocean. \textcolor{blue}{Southern Ocean}: As the Prime Meridian continues south from the Atlantic, it intersects the Southern Ocean and continues all the way to the South Pole. \textcolor{blue}{Arctic Ocean}: At its northernmost extent, the Prime Meridian intersects the Arctic Ocean as it goes from the North Pole southward. \\[10pt]
        
        \bluebold{LLaVA-1.5: } The prime meridian, which is the line of longitude that passes through Greenwich, England, \textcolor{blue}{intersects the Atlantic Ocean, the Southern Ocean, and the Arctic Ocean}. The prime meridian passes through the Atlantic Ocean to the west of the Azores, through the Southern Ocean south of Africa, and through the Arctic Ocean north of Canada.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the map,  does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_05.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Note: Arctic Ocean is replaced with Pacific Ocean in the following image.}}}}\\[10pt]
                
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the map, \textcolor{red}{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and Arctic Ocean}. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \textcolor{red}{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and Arctic Ocean.}
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. Given a map as the input, GPT4-V and LLaVA-1.5 don't understand the map correctly. GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual information from the map.}
\label{visual_supple5}
\end{center}
\end{figure}


==> figures/xiyouji-id-17.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Does the image show "Hot dry noodles from Wuhan"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the image displays a dish of noodles with the Chinese text indicating "Hot dry noodles", which is a traditional dish from Wuhan.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image shows "Hot dry noodles - the taste of Wuhan." So, the image does indeed depict "Hot dry noodles from Wuhan."
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/a_tree_id_1.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}

       \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree1.pdf}


        \raggedright
        \bluebold{Prompt: } The image shows the famous Chubb illusion. Are the center areas of two rectangular fields identical?\\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2 pt]
        \raggedright
        \bluebold{Answer:} Yes.\\[10pt]

        \bluebold{GPT-4V: } Yes, in the Chubb illusion, the center areas of the two rectangular fields appear to be different shades, but they are actually identical in luminance. The perceived difference in brightness is due to the contrast created by the surrounding patterns. This illusion highlights how context can influence our perception.\\[2pt]



        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} Circle on the left are enlarged.} \\ [2 pt]
        \raggedright
        \bluebold{Answer:} No, they are not identical.\\[10pt]

        \bluebold{GPT-4V: } Yes, \hallu{in the Chubb illusion}, the center areas of the two rectangular fields appear to be different in brightness or contrast due to the surrounding context, but \hallu{they are actually identical}. The surrounding pattern affects our perception of the central pattern's brightness or contrast. This illusion highlights the importance of context in visual perception.\\[2pt]


        
    \end{multicols}
  


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. 
It is a visual-dependent sample (VD). The answer regarding the original image is correct (1), but the answer to the edited image is incorrect (0), and the two answers are the same. This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Language Hallucination}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image.}
}
\label{a_tree_id_1}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_10.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree5.pdf}

   \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } In the 2008 Beijing Olympics, Does China have the most gold metals, followed by the USA and Russia? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        \bluebold{Answer:} Yes.\\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, during the 2008 Beijing Olympics, China topped the gold medal count. They won a total of 51 gold medals. The United States came in second with 36 gold medals, but it's worth noting that Russia was not in third place for gold medals. Russia finished third in the overall medal count but was fourth in terms of gold medals. Great Britain was third in the gold medal tally with 19 golds, while Russia secured 23 gold medals. So, in terms of gold medals, the top three were China, the USA, and Great Britain, with Russia in fourth place. \\[10pt]

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the metal number chart of the 2008 Beijing Olympics, Does China have the most gold metals, followed by the USA and Russia? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_09.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{The gold medal number of China is changed to 23, ranked second.}}}}\\[2pt]        
        \raggedright
        \bluebold{Answer:} No.\\[10pt]

        \bluebold{GPT-4V: } Based on the chart provided, \illusion{China has 36 gold medals. The United States has 19 gold medals.} The Russian Federation (Russian Fed.) has 23 gold medals. So, \mixed{China does have the most gold medals}, but Russia has the second-highest number of gold medals, followed by the United States in third place.  \\[2pt]

    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). The answer is correct (1) without being given any image. However, the answer to the edited image is incorrect (0). The image is edited and the two answers are not the same. This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Visual Illusion}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. In this case, our decision tree can only detect \textit{visual illusion}; we can get additional information about the failure by examining the responses.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_10}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_11.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}

       \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree11.png}


        \raggedright
        \bluebold{Prompt: } According to the Torsion dystonia illusion, are the diameters of the three circles the same?\\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_008_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2 pt]
        \raggedright
        \bluebold{Answer:} Yes, the curves have the same diameters.\\[10pt]

        \bluebold{LLaVA-1.5: } No, the diameters of the three circles in the Torsion dystonia illusion \illusion{aren't the same}. \\[2pt]



        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_008_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The curves have different diameters.} \\ [2pt]    \raggedright
        \bluebold{Answer:} No, the curves have different diameters.\\[10pt]

        \bluebold{LLaVA-1.5: } No, the diameters of the three circles in the Torsion dystonia illusion are not the same. The illusion is designed to make it appear as if the circles are of the same size, but they are actually different in size. \\[2pt]


        
    \end{multicols}
  


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. 
It is a visual-dependent sample (VD). The answer regarding the original image is incorrect (0). This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Visual Illusion}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image.}
}
\label{a_tree_id_11}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_12.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree12.png}

   \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is "We shall fight on the beaches" made in the U.K.? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{Answer:} Yes. \\[10pt]

        \bluebold{GPT-4V: } The phrase "We shall fight on the beaches" is famously associated with a speech made by Winston Churchill, the Prime Minister of the United Kingdom during World War II. This speech was indeed made in the UK. Churchill delivered it to the House of Commons of the British Parliament on June 4, 1940, as part of his updates on the evolving situation in World War II, particularly the Battle of Dunkirk. The speech is renowned for its powerful rhetoric and is considered one of Churchill's most inspiring orations, designed to motivate and galvanize the British public during a time of significant adversity.  \\[10pt]

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }Is the text in this figure made in the U.K.? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/vd_ocr_12_1.png} \\
        %\caption{Edited image}
        {\textbf{\textit{Original image}}}\\[2pt] 
        \raggedright
        \bluebold{Answer:} Yes, the text in this figure is made in the U.K. \\[10pt]

        \bluebold{GPT-4V: } The text in the image you've provided is indeed associated with the United Kingdom, as it is an excerpt from a speech by Winston Churchill, who was the Prime Minister of the United Kingdom during World War II. The speech was delivered in the House of Commons and is a part of British historical documentation. \illusionunsure{However, whether the specific rendering of the text in the image you've provided was made in the U.K. cannot be determined from the text alone. The creation of such an image could be done anywhere in the world.} \\[2pt]

    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). The answer is correct (1) without being given any image. However, the answer to the edited image is uncertain (2). This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Visual Illusion}. We highlight the \textcolor{blue}{uncertain answer}, and the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_12}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_3.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree3.pdf}

    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is China, Hongkong SAR, the leading importing country of gold, silverware, and jewelry with the highest import value in 2018? \\[10pt]

        \bluebold{No Visual Input} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        \bluebold{Answer:} No. \\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: }As of my last training cut-off in January 2022, Hong Kong SAR (Special Administrative Region) has traditionally been a significant importer of gold, silverware, and jewelry, serving as a major hub for jewelry and precious metals trade. Hong Kong's role as a trade hub means that it often re-exports a considerable amount of what it imports. Specific rankings for importing countries change from year to year based on various economic factors. \textcolor{blue}{To determine if Hong Kong SAR was indeed the leading importing country in terms of import value for gold, silverware, and jewelry in 2018, one would need to refer to global trade statistics for that specific year.}\\[10pt]
        
        \columnbreak
        \raggedright
        \bluebold{Prompt: } Is China, Hongkong SAR the leading importing country of gold, silverware, and jewelry with the highest import value? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_01.pdf} \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{Switzerland has the highest import value.}}} \\[10pt]
        %\caption{Edited image}
                
        \raggedright
        \bluebold{Answer:} No. \\[10pt]

        \bluebold{GPT-4V: } Yes,  \illusion{according to the chart, China, Hong Kong SAR is the leading importing country of gold, silverware, and jewelry, with the highest import value in 2018.} \\[10pt]
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). Without an image, the answer is uncertain (2), but the answer to the edited image is incorrect (0), and the two answers are not the same. This shows that GPT-4V can not understand the chart correctly. This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Visual Illusion}. We highlight the \textcolor{blue}{uncertain answer}, and the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_3}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_4.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree4.pdf}

   \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Among Arizona, Oklahoma, North Carolina, and Delaware on the map, Is Delaware the farthest north? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        \bluebold{Answer:} Yes, Delaware is the farthest north among Arizona, Oklahoma, North Carolina, and Delaware.\\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, among the states you listed—Arizona, Oklahoma, North Carolina, and Delaware, Delaware is the farthest north.  \\[10pt]
        

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }Among Arizona, Oklahoma, North Carolina, and Delaware on the map, Is Delaware the farthest north? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_06.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Delaware and Arizona are swapped in the following image.}}}} \\[10pt]
                
        \raggedright
        \bluebold{Answer:} No, Arizona is the farthest north among Arizona, Oklahoma, North Carolina, and Delaware.\\[10pt]

        \bluebold{GPT-4V: } Yes, among Arizona, Oklahoma, North Carolina, and Delaware on the map, \hallu{Delaware is the farthest north.} \\[10pt]


        
    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). The answer without an image is correct (1), but the answer to the edited image is incorrect (0), and the two answers are the same. This shows that GPT-4V knows that "Delaware is the farthest north" in its parametric knowledge but can not answer according to the edited map. This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Language Hallucination}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_4}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_5.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree10.pdf}

   \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } From 2000-2050, is the population aged between 15 and 29 years in China the most in 2000?\\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        \bluebold{Answer:} No. \\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{LLaVA-1.5: } Yes, \hallu{the population aged between 15 and 29 years in China was the most in 2000.} According to the United Nations Population Division, the population in this age group in China peaked in 2000 at around 306 million people. This was due to the large cohort of baby boomers born in the 1960s and 1970s, who reached their peak reproductive years in the 1980s and 1990s. However, since then, the population in this age group has been declining due to the country's aging population and declining fertility rates. \\[10pt]

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } From 2000-2050, is the population aged between 15 and 29 years in China the most in 2000? \\[2pt]
    
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/is_03.pdf} \\
        %\caption{Edited image}
        % \textit{\textbf{Edited:} rotated chart.} \\        
    {\textbf{\textit{\textcolor{red}{2005 has most population from the group.}}}}\\[6pt]
        \raggedright
        \bluebold{Answer:} No. \\[10pt]

        \bluebold{LLaVA-1.5: }Yes, \textcolor{red}{\hallu{the population aged between 15 and 29 years in China was the most in 2000}}. The image shows a bar graph with the population in this age group peaking in 2000 and then declining over the next few years. This indicates that the population in this age group was the highest in 2000 and has been decreasing since then. \\[2pt]

    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). The answer is incorrect (0) without being given any image. However, the answer with a provided image is incorrect (0). And the two answers are the same. This shows that LLaVA-1.5 can not understand the rotated chart correctly. This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Language Hallucination}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_5}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_6.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree6.pdf}

   \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Among Arizona, Oklahoma, North Carolina, and Delaware on the map, Is Delaware the farthest north? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        \bluebold{Answer:} Yes, Delaware is the farthest north among Arizona, Oklahoma, North Carolina, and Delaware.\\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{LLaVA-1.5: } No, Delaware is not the farthest north among Arizona, Oklahoma, North Carolina, and Delaware. \hallu{North Carolina is the farthest north among these four states.} Delaware is located to the north of Maryland and to the east of Pennsylvania, while Arizona is located to the southwest of Delaware, Oklahoma is located to the west of Delaware, and North Carolina is located to the north of Delaware.  \\[10pt]
        

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }Among Arizona, Oklahoma, North Carolina, and Delaware on the map, Is Delaware the farthest north?\\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_06.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Delaware and Arizona are swapped in the following image.}}}} \\[10pt]
        
        \raggedright        \bluebold{Answer:} No, Arizona is the farthest north among Arizona, Oklahoma, North Carolina, and Delaware.\\[10pt]

       \bluebold{LLaVA-1.5: } Yes, \illusion{Delaware is the farthest north among the four states on the map}.\\[10pt]


        
    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). The answer is incorrect (0) without being given any image. The answer to the edited image is incorrect (0). But the two incorrect answers are not the same. This shows that the commonsense knowledge knowledge of LLaVA-1.5 is weak and wrong without the image input. Additionally, LLaVA-1.5 can not understand the map correctly through the visual input. This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Potentially Mixed}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_6}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_8.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree8.pdf}

   \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is New York the only U.S. state that shares a border with Lake Huron?\\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        \bluebold{Answer:} No, New York does not share a border with Lake Huron. The only U.S. state that borders Lake Huron is Michigan. Lake Huron is one of the five Great Lakes of North America and is shared between the province of Ontario in Canada and the state of Michigan in the United States.\\[10pt]

        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{LLaVA-1.5: } No, \hallu{New York is not the only U.S. state that shares a border with Lake Huron. In addition to New York}, the state of Michigan also shares a border with Lake Huron. Lake Huron is one of the five Great Lakes in North America, \hallu{and it borders the states of Michigan and New York on the east and west, respectively.} The other states that border Lake Huron are Ontario and Quebec in Canada. \\[10pt]

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the image, is New York the only U.S. state that shares a border with Lake Huron? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/5_1.png} \\
        %\caption{Edited image}
        {\textbf{\textit{Original image}}}\\[2pt]
        
        \raggedright
        \bluebold{Answer:} No, Michigan is the only U.S. state that shares a border with Lake Huron.\\[10pt]

        \bluebold{LLaVA-1.5:} No, according to the image, Michigan is also a U.S. state that shares a border with Lake Huron. \\[2pt]

    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). The answer is incorrect (0) without being given any image. However, the answer to the original image is correct (1). This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Language Hallucination}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{Language Hallucination}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_8}
\end{center}
\end{figure*}

==> sup_figures/a_tree_id_9.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Decision Tree Logic] (box){%
    \begin{minipage}{2\columnwidth}
    \raggedright
        \bluebold{Decision Tree: }The \textcolor{red}{RED} path means the decision path.\\[2pt]
         \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/tree9.pdf}

   \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is "Ask Not What Your Country Can Do For You..." made in Canada?\\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        \bluebold{Answer:} No, "Ask Not What Your Country Can Do For You..." is not made in Canada.. \\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{LLaVA-1.5: } No, the quote "Ask not what your country can do for you, ask what you can do for your country" was not made in Canada. It was delivered by John F. Kennedy, the 35th President of the United States, during his inaugural address on January 20, 1961, at the United States Capitol. \\[10pt]

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } Is the text in this figure made in Canada? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_15.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{Original image}}}\\[2pt]
        
        \raggedright
        \bluebold{Answer:} No, the text in this figure is not made in Canada. \\[10pt]

        \bluebold{LLaVA-1.5: }Yes, \illusion{the text in this figure is made in Canada}. \\[2pt]

    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
It is a visual-supplement sample (VS). The answer is correct (1) without being given any image. However, the answer to the edited image is incorrect (0) and the two answers are not the same. This corresponds to the \textcolor{red}{RED} route in the decision tree, leading to the diagnostic result of \textit{Visual Illusion}. We highlight the \textcolor{red}{incorrect answer} according to \illusion{Visual Illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image. }
\label{a_tree_id_9}
\end{center}
\end{figure*}

==> sup_figures/ad-id-15.tex <==
\begin{figure*}
\thisfloatpagestyle{empty}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent  -- Optical Character Recognition] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Prompt: } Does the image show "Beijing Roast Duck"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.58\columnwidth]{raw_images/id_016_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, the image appears to depict "Beijing Roast Duck" (also known as Peking Duck).\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, the image shows a picture of "Beijing Roast Duck," which is a popular dish in Chinese cuisine.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.58\columnwidth]{raw_images/id_016_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, the image appears to \mixed{depict "Beijing Roast Duck"}, a famous Chinese dish known for its crispy skin and tender meat. The Chinese characters at the top of the image also confirm this as they read "Beijing Roast Duck." \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, \mixed{the image shows a picture of "Beijing Roast Duck,"} which is a popular dish in Chinese cuisine. 

        
    \end{multicols}


        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Does the image show "Hot dry noodles from Wuhan"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.5\columnwidth]{raw_images/id_015_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, the image displays a dish of noodles with the Chinese text indicating "Hot dry noodles", which is a traditional dish from Wuhan.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the image shows a bowl of "Hot dry noodles from Wuhan" with Chinese characters on the side.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.5\columnwidth]{raw_images/id_015_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, the image shows \mixed{"Hot dry noodles - the taste of Wuhan."} So, the image does indeed depict "Hot dry noodles from Wuhan."\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the image shows \mixed{a bowl of hot dry noodles from Wuhan.} 
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. We highlight several advertisements with famous regional dishes with modifications on the regions. In both cases, GPT-4V and LLaVA-1.5 ignore the context and still reply with the well-known regions for that food.
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. From the observation, GPT4-V and LLaVA-1.5 generate the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V and LLaVA-1.5 just memorize the famous food from its knowledge instead of actually analyzing the image.}
%\tian{We need to show other cases with English for more solid example!}
}
\label{visual_depend6}
\end{center}
\end{figure*}

==> sup_figures/ad-id-16.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Does the image show "Hot dry noodles from Wuhan"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_015_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the image displays a dish of noodles with the Chinese text indicating "Hot dry noodles", which is a traditional dish from Wuhan.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_015_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image shows \textcolor{red}{"Hot dry noodles - the taste of Wuhan."} So, the image does indeed depict "Hot dry noodles from Wuhan."
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{Need to be image context specific, but not }
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/angle-id-12.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Geometry\&Math] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is angleA + angleB +angleC = 180? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_012_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, the sum of the interior angles of a triangle always equals 180 degrees. So, angleA + angleB +angleC = 180.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, angle A + angle B + angle C = 180.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_012_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, the sum of the interior angles of a triangle always equals 180 degrees. So, \illusion{angleA + angleB +angleC = 180.} \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, \illusion{angleA + angleB + angleC = 180.} 

        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the value of x in the image 5?  \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, the value of x is 5. Given the triangle ABC in the image, it's a right triangle (as indicated by the square at angle C). Using the Pythagorean theorem, x=5.\\[2pt]
         \bluebold{LLaVA-1.5: } Yes, the value of x in the image is 5.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } To determine the value of x in the triangle, we can use the Pythagorean theorem for right triangles, Where a and b are the lengths of the two shorter sides (legs) and is the length of the hypotenuse. So, yes, the \illusion{value of x in the image is 5.} \\[2pt]
         \bluebold{LLaVA-1.5: } Yes, \illusion{the value of x in the image is 5.} 
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. In these examples, we modify important geometric properties of the triangles, and neither GPT-4V nor LLaVA-1.5 can recognize those changes. For example, the edited image in the \textbf{Top} is obviously not a triangle, and the edited image in the \textbf{Bottom} is obviously not a right triangle. We attribute this failure to the lack of geometry recognition ability.
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V and LLaVA-1.5 just memorize the famous mathematical theorem from its knowledge instead of actually analyzing the image.} In the first example, the edited image is not a triangle. In the second image, the edited image is not a right triangle.
}
\label{visual_depend5}
\end{center}
\end{figure*}

==> sup_figures/arrow-id-3.tex <==
\begin{figure*}
\thisfloatpagestyle{empty}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Optical Illusion of Length] (box){%
    \begin{minipage}{2\columnwidth}

        \raggedright
        \bluebold{Prompt: } Are the two yellow lines the same length?
 \\


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.5\columnwidth]{raw_images/id_004_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original} } \\ 
        \raggedright
        \bluebold{Answer:} Yes, the yellow lines have the same length.\\[2pt]

        \bluebold{GPT-4V: } Yes, the two yellow lines are the same length. This is an example of an optical illusion where the surrounding context can make objects appear different in size or length than they actually are. \\
        \bluebold{LLaVA-1.5: } No, \illusion{the two yellow lines are not the same length. }

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.5\columnwidth]{raw_images/id_004_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The bottom yellow line is elongated.} \\ 
        
        \raggedright
        \bluebold{Answer:} No, the bottom yellow line is longer.\\[2pt]

        \bluebold{GPT-4V: } Yes, the two yellow lines appear to be \hallu{the same length. This is an example of an optical illusion where parallel lines are in a converging context.} \\
        \bluebold{LLaVA-1.5: } Yes, \illusion{the two yellow lines are the same length.}
        
    \end{multicols}

        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the vertical line the same length as the horizontal line?
 \\


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/id_010_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original}} \\ 
        \raggedright
        \bluebold{Answer:} Yes, the lines have the same length.\\[2pt]

        \bluebold{GPT-4V: } Yes, the vertical line is the same length as the horizontal line.\\
        \bluebold{LLaVA-1.5: } Yes, the vertical line is the same length as the horizontal line.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/id_010_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The vertical line is shorten.} \\ 
        
        \raggedright
        \bluebold{Answer:} No, the vertical line is shorter.\\[2pt]

        \bluebold{GPT-4V: } \illusion{No, the vertical line appears to be longer than the horizontal line in the image provided.} \\
        \bluebold{LLaVA-1.5: } Yes, \illusion{the vertical line is the same length as the horizontal line.} \\
 
    \end{multicols}

        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the top line longer than the bottom line?
 \\


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_003_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original}} \\ 
        \raggedright
        \bluebold{Answer:} No, the lines have the same length.\\[2pt]

        \bluebold{GPT-4V: } No, both lines appear to be of the same length. The arrows at the ends can create an optical illusion that might make them seem different in length, but the lines are the same.\\
        \bluebold{LLaVA-1.5: } Yes, \illusion{the top line is longer than the bottom line.}

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_003_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The top line is elongated.} \\ 
        
        \raggedright
        \bluebold{Answer:} Yes, the top line is longer.\\[2pt]

        \bluebold{GPT-4V: }  Both lines appear to be of \hallu{the same length}. The arrowhead style at the ends might create an \hallu{optical illusion}, but the lines themselves seem equal in length. \\
        \bluebold{LLaVA-1.5: } Yes, the top line is longer than the bottom line.
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text.
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. GPT-4V can recognize many optical illusion cases but is also easily tricked by the scene and setup of the images. Both models have bad performance in recognizing and measuring length.
}
\label{visual_depend2}
\end{center}
\end{figure*}

==> sup_figures/bread-is-2.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } From 2001 to 2019, Is 2010 exported the most value of bread, biscuits, wafers, cakes, and pastries from the UK? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} No. \\[10pt]
    
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } To answer this question accurately, one would typically refer to trade and export statistics from the UK government or relevant agencies that track exports of specific goods, including items like bread, biscuits, wafers, cakes, and pastries. However, as of my last update in January 2022, I don't have a specific year-by-year breakdown of exports for these goods from the UK from 2001 to 2019. \\[2 pt]

        \textcolor{blue}{If you're looking for this specific information, I'd recommend checking sources such as the UK's Office for National Statistics (ONS) or similar organizations that provide detailed trade statistics.} \\[10pt]
        
        \bluebold{LLaVA-1.5: } According to the United Kingdom's Office for National Statistics (ONS), the UK has been a net importer of food and beverages, including bakery products, since 2001. This means that the UK has imported more of these products than it has exported. In 2019, the UK exported around £2.3 billion of bakery products while importing around £3.6 billion. Therefore, \ul{it is unlikely that any single year, such as 2010, would have been the year with the highest export value of these products from the UK}.
        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } From 2001 to 2019, Is 2010 exported the most value of bread, biscuits, wafers, cakes and pastries from the UK? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_02.pdf} \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{2019/2020 has the highest export value.}}} \\[10pt]
        %\caption{Edited image}
                
        \raggedright
        \bluebold{Answer:} No. \\[10pt]

        \bluebold{GPT-4V: } No, according to the graph, the value of exports for bread, biscuits, wafers, cakes, and pastries from the UK increased over the years, and the highest value was reached in 2019. 2010 did not have the highest export value during this period. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, the image shows that \textcolor{red}{\illusion{in 2010, the UK exported the most value of bread, biscuits, wafers, cakes, and pastries, with a total value of 1,000 GBP}}. This indicates that 2010 was a significant year for the export of these baked goods from the UK. 
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the GPT-4V \textcolor{blue}{doesn't have an affirmative answer without an image}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. GPT-4V can handle uncertain queries by \textcolor{blue}{giving an uncertain answer without hallucination}.
Given a chart as the input, GPT-4V is able to answer the question correctly. In contrast, LLaVA-1.5 can answer the question well without the image context; however, with the addition of the image, confusion arises, and its answer becomes unclear and heavily guided by the way the question is framed due to limited vision capability. Additionally, hallucination appeared in LLAVa's answer (i.e., 1,000 GBP), which is extracted from the title of the chart, and 1,000 GBP means the total number from 2001 to 2019. We attribute this failure to the lack of visual reasoning ability.
}
\label{visual_supple2}
\end{center}
\end{figure*}


==> sup_figures/cartoon-id-17.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Figure Recognition] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Prompt: } In the image, is Xuanzang accompanied by three disciples? 
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2 pt]
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, in the image, Xuanzang appears to be accompanied by his three disciples: Sun Wukong (the Monkey King), Zhu Bajie (the Pig), and Sha Wujing (the Sand Monk). This depiction is consistent with the classic Chinese novel "Journey to the West".\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, in the image, Xuanzang is accompanied by three disciples, who are depicted as a group of men standing next to each other.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} One of the disciples is replaced.} \\ [2 pt]
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, in the image, \hallu{Xuanzang appears to be accompanied by his three disciples}: Sun Wukong (the Monkey King), Zhu Bajie (the Pig), and \hallu{Sha Wujing (the Sand Monk)}. This depiction is consistent with the classic Chinese novel "Journey to the West".  \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, in the image, \hallu{Xuanzang is accompanied by three disciples}, including a girl and two men. 
        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is it the logo for Air Jordan? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Air Jordan Logo}} \\ [2 pt]
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, that is the logo for Air Jordan, which is associated with Michael Jordan and the Nike brand.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, it is the logo for Air Jordan, which is a popular sports brand associated with basketball and athletic footwear.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{QIAODAN Logo} (from China)} \\ [2 pt]
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V:} Yes, the image you provided \underline{resembles} the \hallu{Air Jordan logo}, which is associated with Michael Jordan and the brand of basketball shoes and athletic clothing produced by Nike. \\[2pt]
        \bluebold{LLaVA-1.5: } Yes, the image is the \hallu{logo for Air Jordan}, which is a sports brand known for its basketball shoes and apparel. 


        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. \textbf{Top:} The judgments of GPT-4V and LLaVA-1.5 are affected by parametric memory and stereotyped judgment, meaning that they do not recognize that the girl is not Xuanzang's disciple. LLaVA-1.5 detects a girl and two men in the image but still regards her as the disciple of Xuanzang. \textbf{Bottom:} GPT-4V uses ``resembles" due to the uncertainty of the answer but still mistakenly associates it with the Air Jordan brand. We attribute this failure to the \textit{Language Hallucination}. 
%\tian{Ask only about the girl! to figure out why it fails}
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. We highlight the \textcolor{red}{incorrect answers}. \textcolor{blue}{In the first example, GPT4-V is more Knowledgeable than LLaVA-1.5 since GPT4-V knows the detailed names of three disciples. However, GPT4-V fails to recognize the girl who is not the disciple of Xuanzang. In the second example, the edited image is the logo of "QIAODAN" from China. However, both GPT4-V and LLaVA-1.5 fail to recognize this logo.}
}
\label{visual_depend7}
\end{center}
\end{figure*}

==> sup_figures/chinaarea-is-10.tex <==
\begin{figure*}
\thisfloatpagestyle{empty}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is China the third largest country by land area in the world?\\[1pt]

        \bluebold{No Visual} \\[1pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        \bluebold{Answer:} Yes, China is the third largest country.\\[1pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } No, China is not the third largest country by land area in the world; \textcolor{blue}{it is the third largest by total area (which includes both land and water)}. By land area alone, China is the second largest. \\[1pt]
        
        \bluebold{LLaVA-1.5: } Yes, \textcolor{blue}{China is the third largest country in the world by land area}. It has a total land area of approximately 9.6 million square kilometers. The country is bordered by 14 other countries, including Russia, India, and Vietnam. China is also home to a diverse range of landscapes, including mountains, deserts, and forests.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the chart, is China the third largest country by land area in the world? \\
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_10.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{The land size of China and USA are swapped.}}}}\\
        
        \raggedright
        \bluebold{Answer:} No, China is the fourth in the chart.\\

        \bluebold{GPT-4V: } No, according to the chart provided, China is the fourth largest country by land area in the world. The top three are Russia, Canada, and the USA. \\

        \bluebold{LLaVA-1.5: } Yes, \hallu{China is the third largest country by land area in the world}, after Russia and Canada. 
        
    \end{multicols}

        \par\noindent\rule[1pt]{\textwidth}{1pt}


        \raggedright
        \bluebold{Prompt: }  Is China the third largest country by land area in the world? \\
        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/is_10.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Answer:} No, China is the fourth in the chart.\\[1pt]
        \bluebold{GPT-4V: }No, according to the chart provided, China is the fourth largest country by land area in the world. The top three are Russia, Canada, and the USA. \\ 
        
        \centering
        \includegraphics[width=0.4\columnwidth]{raw_images/is_11.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} rotated chart.} \\
        
        \raggedright
        \bluebold{Answer:} No, China is the fourth in the chart.\\

        \bluebold{GPT-4V: }Yes, based on the chart you provided, \illusion{China appears to be the third largest country by land area in the world, following Russia and Canada.} 
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. \textbf{Top:} When there is no image context, both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer}, but only GPT-4V provides the correct and most rigorous answer.
With the chart as visual input, GPT-4V can follow the information provided in the chart faithfully, while LLaVA-1.5 tries to answer the question based on the parametric memory. 
\textbf{Bottom:} We find that the predictions of GPT-4V changed completely after we flipped the chart. In contrast to the chart at the top, this failure can be attributed to the visual illusion.}


% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. Given the chart, GPT4-V is able to detect that China is not in Top3 while LLaVA-1.5 can not. It means that LLaVA-1.5 tends to generate answers based on their parametric memory instead of the actual visual information. However, GPT4-V will predict the incorrect answer if we flip the chart a little bit, indicating that the visual reasoning skill of GPT4-V is still weak. 
%}
\label{visual_supple10}
\end{center}
\end{figure*}


==> sup_figures/chinaarea-is-11-f.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: }  Is China the third largest country by land area in the world? \\[2pt]
        \centering
        \includegraphics[width=0.3\columnwidth]{raw_images/is_10.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: }No, according to the chart provided, China is the fourth largest country by land area in the world. The top three are Russia, Canada, and the USA.
        
        \centering
        \includegraphics[width=0.3\columnwidth]{raw_images/is_11.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: }Yes, based on the chart you provided, China appears to be the third largest country by land area in the world, following Russia and Canada.
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{visual_supple11}
\end{center}
\end{figure}


==> sup_figures/circle-id-1.tex <==
\begin{figure*}
\thisfloatpagestyle{empty}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Optical Illusion of Size] (box){%
    \begin{minipage}{2\columnwidth}
 


        \raggedright
        \bluebold{Prompt: } The image shows the famous Chubb illusion. Are the center areas of two rectangular fields identical?\\


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ 
        \raggedright
        \bluebold{Answer:} Yes.\\

        \bluebold{GPT-4V: } Yes, in the Chubb illusion, the center areas of the two rectangular fields appear to be different shades, but they are actually identical in luminance. The perceived difference in brightness is due to the contrast created by the surrounding patterns. This illusion highlights how context can influence our perception.\\
        \bluebold{LLaVA-1.5: }Yes, the center areas of the two rectangular fields are identical.


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The circle on the left are enlarged.} \\ 
        \raggedright
        \bluebold{Answer:} No, they are not identical.\\

        \bluebold{GPT-4V: } Yes, \hallu{in the Chubb illusion}, the center areas of the two rectangular fields appear to be different in brightness or contrast due to the surrounding context, but \hallu{they are actually identical}. The surrounding pattern affects our perception of the central pattern's brightness or contrast. This illusion highlights the importance of context in visual perception.\\
        \bluebold{LLaVA-1.5: }Yes, the center areas of \illusion{two rectangular fields are identical}.

        
    \end{multicols}
    % \bluebold{Visual Illusion}
    
        % \par\noindent\rule{\textwidth}{1pt}\\[5pt]
        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

       \raggedright
        \bluebold{Prompt: } Is the right orange circle the same size as the left orange circle?
 \\


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/circle1.png}
        %\caption{Original image}
        
        \textit{\textbf{Original}} \\ 
        \raggedright
        \bluebold{Answer:}  Yes, the orange balls have the same size.\\

        \bluebold{GPT-4V: }Yes, the right orange circle appears to be the same size as the left orange circle.\\
        \bluebold{LLaVA-1.5: }No, the right orange circle is \illusion{smaller than} the left orange circle.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/circle2.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The orange ball on the right is enlarged.} \\ 
        
        \raggedright
        \bluebold{Answer:} No, the orange balls have different size.\\

        \bluebold{GPT-4V: }Yes, the right orange circle and the left orange circle appear to be \mixed{the same size}.\\
         \bluebold{LLaVA-1.5: }Yes, the right orange circle is \illusion{the same size} as the left orange circle.
    \end{multicols}



    
        \par\noindent\rule[10pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } Is the right grey box larger than the left grey box?
 \\


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.65\columnwidth]{raw_images/id_002_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original}} \\ 
        \raggedright
        \bluebold{Answer:} No, the grey boxes have the same size.\\

        \bluebold{GPT-4V: } No, both grey boxes appear to be of the same size.\\
        \bluebold{LLaVA-1.5:} Yes, the right grey box is \illusion{larger than} the left grey box.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_002_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited} } \\ 
        
        \raggedright
        \bluebold{Answer:} No, the right grey box is smaller than the left.\\

        \bluebold{GPT-4V: } No, the right grey box and the left grey box appear to be \illusion{the same size}.\\
        
        \bluebold{LLaVA-1.5:} Yes, \illusion{the right grey box is larger than the left grey box.}



        
    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
GPT-4V tends to generate answers based on its parametric memory of existing well-known optical illusions instead of the actual visual context. Even for hand-crafted examples (\textbf{bottom}) that \ul{did not appear before}, the model still could not answer according to the image context. 
% \textcolor{red}{RED} text means the inconsistency between the image and text. 
% From the observation, GPT4-V generates the same answers for the \textit{\textbf{Original Image}} and \textit{\textbf{Edited Image}}, indicating that \textcolor{blue}{GPT4-V just memorizes the famous illusion examples (e.g., Chubb illusion) from its knowledge instead of actually analyzing the image.}
}
\label{visual_depend1}
\end{center}
\end{figure*}

==> sup_figures/daleware-is-6.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Map] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Among Arizona, Oklahoma, North Carolina, and Delaware, Is Delaware the farthest north? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{Answer:} Yes, Delaware is the farthest north among Arizona, Oklahoma, North Carolina, and Delaware.\\[10pt]

        \bluebold{GPT-4V: } Yes, among the states you listed—Arizona, Oklahoma, North Carolina, and Delaware, \textcolor{blue}{Delaware is the farthest north}.  \\[10pt]
        
        \bluebold{LLaVA-1.5: } No, Delaware is not the farthest north among Arizona, Oklahoma, North Carolina, and Delaware. \hallu{North Carolina is the farthest north among these four states.} Delaware is located to the north of Maryland and to the east of Pennsylvania, while Arizona is located to the southwest of Delaware, Oklahoma is located to the west of Delaware, and North Carolina is located to the north of Delaware.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }Among Arizona, Oklahoma, North Carolina, and Delaware on the map, Is Delaware the farthest north? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_06.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Delaware and Arizona are swapped in the following image.}}}} \\[10pt]
                
        \raggedright
        \bluebold{Answer:} No, Arizona is the farthest north among Arizona, Oklahoma, North Carolina, and Delaware.\\[10pt]
        
        \bluebold{GPT-4V: } Yes, among Arizona, Oklahoma, North Carolina, and Delaware on the map, \hallu{Delaware is the farthest north.} \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \illusion{Delaware is the farthest north among the four states on the map.} 
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. When there is no image context, both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer}, but only GPT-4V provides the correct answer. We conclude that GPT-4V is more knowledgeable than LLaVA-1.5. With an altered map as a visual input, both models fail to reason the location relationship among the four states due to strong parametric memory.
% Given a map as the input, GPT4-V and LLaVA-1.5 don't understand the map correctly. GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual context (Delaware and Arizona are swapped).
}
\label{visual_supple6}
\end{center}
\end{figure*}


==> sup_figures/flatSquare-id-9.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Are the two red vertical lines both straight? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the two red vertical lines are both straight.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the \textcolor{red}{two red vertical lines} are \textcolor{red}{both straight}.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/gold-is-1.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Is China, Hongkong SAR, the leading importing country of gold, silverware, and jewelry with the highest import value in 2018? \\[10pt]

        \bluebold{No Visual Input} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} No. \\[10pt]
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: }As of my last training cut-off in January 2022, Hong Kong SAR (Special Administrative Region) has traditionally been a significant importer of gold, silverware, and jewelry, serving as a major hub for jewelry and precious metals trade. Hong Kong's role as a trade hub means that it often re-exports a considerable amount of what it imports. Specific rankings for importing countries change from year to year based on various economic factors. \textcolor{blue}{To determine if Hong Kong SAR was indeed the leading importing country in terms of import value for gold, silverware, and jewelry in 2018, one would need to refer to global trade statistics for that specific year.}\\[10pt]
        
        \bluebold{LLaVA-1.5: } According to the World Bank's Comtrade database, China, Hong Kong SAR was the leading importing country of gold, silverware, and jewelry in 2018, with an \hallu{import value of US\$157.4 billion}. This accounted for approximately 17.5\% of the global total for these types of products. It's worth noting that Hong Kong SAR is a special administrative region of China, and as such, its trade data is often closely linked to that of mainland China. Therefore, it's possible that the high import value for gold, silverware, and jewelry in Hong Kong SAR in 2018 reflects trade activity taking place within China as well.
        
        \columnbreak
        \raggedright
        \bluebold{Prompt: } Is China, Hongkong SAR the leading importing country of gold, silverware, and jewelry with the highest import value? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_01.pdf} \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{Switzerland has the highest import value.}}} \\[10pt]
        %\caption{Edited image}
        
        \raggedright
        \bluebold{Answer:} No. \\[10pt]
                
        \bluebold{GPT-4V: } Yes,  \illusion{according to the chart, China, Hong Kong SAR is the leading importing country of gold, silverware, and jewelry, with the highest import value in 2018.} \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, according to the image, China, Hong Kong SAR is the leading importing country of gold, silverware, and jewelry with the highest import value. The chart shows that the country imported gold, silverware, and jewelry worth \illusion{over 25 billion U.S. dollars in 2018}. This indicates that China, Hong Kong SAR is a significant market for these products, and it plays a crucial role in the global trade of gold, silverware, and jewelry. 
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. Sometimes, the question might \textbf{not have an affirmative answer without the context}, which GPT-4V can handle very well by \textcolor{blue}{giving an uncertain answer without hallucination}.
% This is the example of Visual Supplement, where the GPT-4V doesn't have an affirmative answer without an image.  
However, given the chart with all information as the input, GPT-4V and LLaVA-1.5 are unable to extract correct information to give the right answer. }
\label{visual_supple1}
\end{center}
\end{figure*}


==> sup_figures/homer-video-1.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Video/Multiple Images] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence images, does Homer Simpson disappear into the bushes? \\[2pt]
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video01_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, the sequence of images shows Homer Simpson gradually disappearing into the bushes.\\[2pt]
        
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video01_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, the sequence of images shows \illusion{Homer Simpson gradually disappears into the bushes.} \\


        \par\noindent\rule[2pt]{\textwidth}{1pt}\\


        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the blue car attempt to park? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence (From Top to Bottom)}} \\
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the blue car appears to be attempting to parallel park between the two yellow cars.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence (From Top to Bottom)}} \\
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the sequence of the images, \illusion{the blue car appears to be attempting to parallel park between the two yellow cars.} 
        
    \end{multicols}



    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. From the examples, we found that GPT-4V lacks the ability of temporal reasoning and is unable to distinguish between the positive sequence and reversed sequence of the images, even though they represent different actions. }
\label{visual_depend_video1}
\end{center}
\end{figure*}


==> sup_figures/illusion-id-5.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox, title=Visual Dependent -- Other Illusion] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Prompt: } Are there any grey points actually in the intersection of the white lines?
 \\[2pt]
    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.55\columnwidth]{raw_images/id_005_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } No, there are no grey points in the image you provided. The image contains only red rectangles arranged in a grid pattern.\\[2pt]

        \bluebold{LLaVA-1.5: } Yes, \illusion{there are grey points in the intersection of the white lines.} 
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.55\columnwidth]{raw_images/id_005_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} Grey points are added.} \\ [2pt]
        
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } No, \hallu{there are no grey dots in the intersections.} The optical illusion you're referencing is known as the \hallu{Hermann grid illusion}. 
        When looking at the grid, people often perceive ghost-like grey blobs at the intersections, but when they try to look directly at them, the blobs disappear. 
        % The image you've provided has white circles at some of the intersections, which helps to negate the illusion.
        \\[2pt]

        \bluebold{LLaVA-1.5: } Yes, there are grey points in the intersection of the white lines. These grey points are located at the corners of the red squares.

    \end{multicols}


    %     \par\noindent\rule[5pt]{\textwidth}{1pt}\\


    %     \raggedright
    %     \bluebold{Prompt: } Is the vertical line in the middle actually curved? \\[2pt]


    % \begin{multicols}{2}

    %     \centering
    %     \includegraphics[width=0.35\columnwidth]{raw_images/id_011_o.pdf}
    %     %\caption{Original image}
        
    %     \textit{\textbf{Original}} \\ [2pt]
    %     \raggedright
    %     \bluebold{Answer:} No, the line in the middle is straight.\\

    %     \bluebold{GPT-4V: } No, the vertical line in the middle appears to be straight. \ul{The surroundings may create an optical illusion, making it seem curved.}\\[2pt]
    %      \bluebold{LLaVA-1.5: } Yes, \illusion{the vertical line in the middle is curved.} \\
        
    %     \columnbreak
    
    %     \centering
    %     \includegraphics[width=0.35\columnwidth]{raw_images/id_011_e.pdf}
    %     %\caption{Edited image}
        
    %     \textit{\textbf{Edited:} The line in the middle is curved.} \\ [2pt]
        
    %     \raggedright
    %     \bluebold{Answer:} Yes, the line in the middle is curved.\\

    %     \bluebold{GPT-4V: } No, \hallu{the vertical line on the left side of the image appears to be straight, not curved.}\\[2pt]
    %     \bluebold{LLaVA-1.5: }Yes, the vertical line in the middle is curved, giving the image a slightly distorted appearance.

        
    % \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } According to the Torsion dystonia illusion, are the diameters of the three circles the same?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_008_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original}} \\ [2pt]
        \raggedright
        \bluebold{Answer:} Yes, the curves have the same diameters.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the Torsion Dystonia illusion, the diameters of the three circles are actually the same. The illusion tricks our perception, making some circles appear larger or smaller than they really are.\\[2pt]
        \bluebold{LLaVA-1.5: } No, the diameters of the three circles in the Torsion dystonia illusion \illusion{aren't the same}. 

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.85\columnwidth]{raw_images/id_008_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited:} The curves have different diameters.} \\ [2pt]
        
        \raggedright
        \bluebold{Answer:} No, the curves have different diameters.\\[2pt]

        \bluebold{GPT-4V: } Yes, \hallu{all three arcs are part of circles with the same diameter.} This is an \hallu{optical illusion} where the arcs can appear as if they are parts of circles with different diameters. \\[2pt]
        \bluebold{LLaVA-1.5: } No, the diameters of the three circles in the Torsion dystonia illusion are not the same. The illusion is designed to make it appear as if the circles are of the same size, but they are actually different in size. 

    \end{multicols}


        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
GPT-4V recognizes the illusion cases but fails to answer the question faithfully based on the actual image context.
% We attribute the failure to \textit{Parametric Memory Over-fitting}.
}
\label{visual_depend3}
\end{center}
\end{figure*}

==> sup_figures/kids-video-4.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images,  does the baby attempt to put on the clothes? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to put on the clothes.
        
        \columnbreak
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to put on the clothes.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> sup_figures/ladder-id-4.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Are the two yellow lines the same length? (which line is longer)
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_004_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the two yellow lines are the same length. This is an example of an optical illusion where the surrounding context (in this case, the converging lines) can make objects appear different in size or length than they actually are.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_004_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the \textcolor{red}{two yellow lines} appear to be the \textcolor{red}{same length}. This is an example of an optical illusion where parallel lines in a converging context.



        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/light-id-20.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Can I turn right when looking at the light in the image?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.7\columnwidth]{raw_images/light_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, based on the image, \illusion{the right-turn arrow is illuminated, indicating that you can turn right}. However, always ensure you follow local traffic regulations and be cautious of pedestrians and other vehicles.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, you can turn right when looking at the light in the image. The traffic light shows a red arrow pointing to the right, \illusion{indicating that it is safe and allowed to turn right at this intersection.}


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.7\columnwidth]{raw_images/light_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, based on the image, \illusion{the right arrow indicates that you can turn right.} The green light on the left indicates that you can go straight ahead. \\[2pt]
        \bluebold{LLaVA-1.5: }Yes, you can turn right when looking at the light in the image. The traffic light shows a green arrow, \illusion{which indicates that it is safe and allowed to make a right turn at the intersection.}





        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/lineLength-id-10.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the vertical line the same length as the  horizontal line?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_010_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } No, the vertical line appears longer than the horizontal line.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_010_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } No, the \textcolor{red}{vertical line} appears \textcolor{red}{longer than} the \textcolor{red}{horizontal line}.

        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/logo-id-19.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is it the logo for air Jordan? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, that is the logo for Air Jordan, which is associated with Michael Jordan and the Nike brand.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_019_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image resembles the \textcolor{red}{"Jumpman" logo}, which is associated with the Air Jordan brand of basketball shoes and athletic clothing.


        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\tian{Explain why this is wrong a bit} -- what conclusion can you get?}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/map-is-4.tex <==
\begin{figure*}
\thisfloatpagestyle{empty}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Map] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: }Is New Mexico state larger than Texas state? \\[5pt]

        \bluebold{No Visual} \\[5pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} No. \\[5pt]
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } No, \textcolor{blue}{New Mexico is not larger than Texas}. Texas is the second-largest state in the U.S. by land area, following only Alaska. New Mexico is the fifth-largest state by land area. Texas has a land area of about 268,596 square miles, while New Mexico covers about 121,589 square miles. On any map that accurately represents the area, Texas will always appear larger than New Mexico. \\[5pt]
        
        \bluebold{LLaVA-1.5: } No, \textcolor{blue}{New Mexico is not larger than Texas.} Texas is the second-largest state in the United States in terms of both area and population, while New Mexico is the fifth-largest state in terms of area but the 36th-largest in terms of population.
        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } Is New Mexico state larger than Texas on the map? \\[2pt]
        % \textcolor{red}{New Mexico and Texas are swapped in the following image.}        
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_04.png}  \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{New Mexico and Texas are swapped in the following image.}}} \\[5pt]
        \raggedright
        \bluebold{Answer:} Yes. \\[5pt]
        \bluebold{GPT-4V: } No, based on the map you provided, \hallu{Texas is larger than New Mexico}.  \\[5pt]

        \bluebold{LLaVA-1.5: }  No, from the map, \hallu{Texas state is larger than New Mexico state}. 
        
    \end{multicols}

        \par\noindent\rule[15pt]{\textwidth}{1pt}\\[-30pt]

    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[5pt]

        \bluebold{No Visual} \\[5pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} Yes. \\[5pt]
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the Prime Meridian, which is the line of 0° longitude, does \textcolor{blue}{intersect all three of these oceans: the Atlantic Ocean:} The Prime Meridian runs from the North Pole southward through the Atlantic Ocean, passing west of Europe and Africa, before reaching the Southern Ocean. \textcolor{blue}{Southern Ocean}: As the Prime Meridian continues south from the Atlantic, it intersects the Southern Ocean and continues all the way to the South Pole. \textcolor{blue}{Arctic Ocean}: At its northernmost extent, the Prime Meridian intersects the Arctic Ocean as it goes from the North Pole southward. \\[5pt]
        
        \bluebold{LLaVA-1.5: } The prime meridian, which is the line of longitude that passes through Greenwich, England, \textcolor{blue}{intersects the Atlantic Ocean, the Southern Ocean, and the Arctic Ocean}. The prime meridian passes through the Atlantic Ocean to the west of the Azores, through the Southern Ocean south of Africa, and through the Arctic Ocean north of Canada.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the map,  does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_05.png} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Atlantic Ocean is replaced with the Pacific Ocean in the following image.}}}}\\[5pt]
                
        \raggedright
        \bluebold{Answer:} No, the prime meridian intersect the Pacific Ocean, Southern Ocean and arctic Ocean in this figure. \\[5pt]

        \bluebold{GPT-4V: } Yes, according to the map, \hallu{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and the Arctic Ocean.} \\[5pt]

        \bluebold{LLaVA-1.5: } Yes, \hallu{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and Arctic Ocean.} \\
        
    \end{multicols}
        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. Both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer without context.}
Given an edited map (contradictory to common sense), GPT-4V and LLaVA-1.5 don't understand the map correctly. GPT-4V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual context, even though the way they answer the question indicates that the reply is based on the provided map. 
%\tian{later provide some discussion on the tradeoff between parametric memory v.s. the immediate context for different applications -- like QA on the historical facts or Wikipedia v.s. Visual QA or robotic applications (adaptation to current env)}
}
\label{visual_supple4}
\end{center}
\end{figure*}



==> sup_figures/math-id-13.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the value of x in the image 5?  \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the value of x is 5. Given the triangle ABC in the image, it's a right triangle (as indicated by the square at angle C). Using the Pythagorean theorem, x=5
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_013_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } To determine the value of x in the triangle, we can use the Pythagorean theorem for right triangles, Where a and b are the lengths of the two shorter sides (legs) andc is the length of the hypotenuse. So, yes, the \textcolor{red}{value of x in the image is 5}.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/math2-id-14.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: }Is the angle x 45 degrees? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_014_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } The sum of the angles in a triangle is always 180 degrees. Given the triangle in the image, the two known angles are 94° and 41°. Adding these two angles together: 94° + 41° = 135°. To find the third angle, x, subtract the sum of the two known angles from 180°: 180° - 135° = 45°. So, yes, angle x is 45 degrees.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_014_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } The sum of the angles in a triangle is always 180 degrees. Given the triangle in the image, the two known angles are 94° and 41°. Adding these two angles together: 94° + 41° = 135°. To find the third angle, x, subtract the sum of the two known angles from 180°: 180° - 135° = 45°. So, yes, \textcolor{red}{angle x is 45 degrees}.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/noise-id-11.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}

    
        \raggedright
        \bluebold{Prompt: } Is the vertical line in the middle actually curved? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_011_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } No, the vertical line in the middle appears to be straight. The surrounding patterns may create an optical illusion making it seem curved, but the line itself is straight.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_011_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } No, the \textcolor{red}{vertical line} in the middle appears to be \textcolor{red}{straight}. The surrounding patterns may create an optical illusion making it seem curved, but the line itself is straight.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/noise-id-6.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } The image shows the famous Chubb illusion. Are the center areas of two rectangular fields identical?\\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, in the Chubb illusion, the center areas of the two rectangular fields appear to be different shades, but they are actually identical in luminance. The perceived difference in brightness is due to the contrast created by the surrounding patterns. This illusion highlights how context can influence our perception.


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_006_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, in the Chubb illusion, \textcolor{red}{the center areas} of the two rectangular fields appear to be different in brightness or contrast due to the surrounding context, but they are actually \textcolor{red}{identical}. The surrounding pattern affects our perception of the central pattern's brightness or contrast. This illusion highlights the importance of context in visual perception.






        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/olympic-is-9.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Table] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } In the 2008 Beijing Olympics, Does China have the most gold metals, followed by the USA and Russia? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} Yes.\\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, during the 2008 Beijing Olympics, \textcolor{blue}{China topped the gold medal count. They won a total of 51 gold medals.} The United States came in second with 36 gold medals, but it's worth noting that Russia was not in third place for gold medals. Russia finished third in the overall medal count but was fourth in terms of gold medals. Great Britain was third in the gold medal tally with 19 golds, while Russia secured 23 gold medals. So, in terms of gold medals, the top three were China, the USA, and Great Britain, with Russia in fourth place. \\[10pt]
        
        \bluebold{LLaVA-1.5: } Yes, that is correct. At the 2008 Beijing Olympic Games, \textcolor{blue}{China won the most gold medals with a total of 51}, followed by the United States with 36 and Russia with 23.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the metal number chart of the 2008 Beijing Olympics, Does China have the most gold metals, followed by the USA and Russia?\\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_09.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{The gold medal number of China is changed to 23, ranked second.}}}}\\[10pt]
                
        \raggedright
        \bluebold{Answer:} No.\\[10pt]

        \bluebold{GPT-4V: } Based on the chart provided, \illusion{China has 36 gold medals. The United States has 19 gold medals.} The Russian Federation (Russian Fed.) has 23 gold medals. So, \mixed{China does have the most gold medals}, but Russia has the second-highest number of gold medals, followed by the United States in third place. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, according to the metal number chart of the 2008 Beijing Olympic Games, \hallu{China won the most gold medals, followed by the United States and Russia.} The chart shows the number of gold, silver, and bronze medals won by each country during the games. 

        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. When there is no visual input, both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer}.
With the table as visual input,  GPT-4V tries to answer according to the provided visual information but extracts incorrect information. To be specific, GPT-4V generates \textit{"China has 36 gold medals"} but the chart indicates that the \textit{United States has 36 gold medals}. LLaVA-1.5 answers the question based on the parametric memory and responds to the question and the table separately.
}
\label{visual_supple9}
\end{center}
\end{figure*}


==> sup_figures/pai-is-7.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Optical Character Recognition] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does $\pi$ range from 3.1415926 to 3.1415927?\\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} Yes.\\[10pt]
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the image, \textcolor{blue}{the value of $\pi$ starts with 3.1415926, which is within the range of 3.1415926 to 3.1415927}. \\[10pt]
        
        \bluebold{LLaVA-1.5: } \textcolor{red}{No}, \ul{$\pi$ (pi) is an irrational number, which means it cannot be expressed as a finite decimal or fraction}. It is an infinite, non-repeating sequence of digits. The value of $\pi$ is approximately 3.14159265358979323846, but it is not exactly equal to any finite decimal or fraction.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }Does $\pi$ range from 3.1415926 to 3.1415927 according to the image? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_07.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{3.1415 is changed into 3.1615 in the following image.}}}} \\[10pt]
                
        \raggedright
        \bluebold{Answer:} No.\\[10pt]

        \bluebold{GPT-4V: } Yes, according to the image, the value of \hallu{$\pi$ starts with 3.1415926, which is within the range of 3.1415926 to 3.1415927.}  \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \hallu{the image shows that $\pi$ ranges from 3.1415926 to 3.1415927.} 
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. When there is no image context, GPT-4V has \textcolor{blue}{an affirmative answer}, while LLaVA-1.5 provides an \ul{irrelevant answer} that is technically correct due to failed text understanding.
With an altered $\pi$ value as a visual input, both models fail to interpret the value from the image.
% From the image, $\pi$ is 3.1615, which is larger than 3.1415927. However, GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual information.
}
\label{visual_supple7}
\end{center}
\end{figure*}


==> sup_figures/parallel-id-7.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Geometry\&Math] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to parallel lines theorem,  is angle 1 + angle 2 = 180 ?\\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_007_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the properties of parallel lines cut by a transversal, angle 1 and angle 2 are supplementary. Therefore, the sum of angle 1 and angle 2 is 180 degrees.\\[2pt]
        \bluebold{LLaVA-1.5: } Yes, according to the parallel lines theorem, the sum of the angles formed by two parallel lines is always 180 degrees. In the image, the two parallel lines are labeled with angles 1 and 2, and their sum is indeed 180 degrees.\\
        


        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_007_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the properties of parallel lines cut by a transversal, angle 1 and angle 2 are supplementary. This means that the \illusion{sum of angle 1 and angle 2 is 180 degrees}. \\[2pt]
        \bluebold{LLaVA-1.5: }Yes, according to the parallel lines theorem, the sum of the angles formed by two parallel lines is always 180 degrees. In the image, \illusion{the two parallel lines are labeled with angles 1 and 2, and their sum is 180 degrees.} \\

    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\


        \raggedright
        \bluebold{Prompt: } Are the two red vertical lines both straight? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\ [2pt]
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, the two red vertical lines are both straight.\\[2pt]
        \bluebold{LLaVA-1.5: }Yes, the two red vertical lines are both straight.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_009_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\ [2pt]
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, the \illusion{two red vertical lines are both straight}.\\[2pt]
        \bluebold{LLaVA-1.5: }No, one of the red vertical lines is curved, while the other one is straight.
        
    \end{multicols}

    \end{minipage}
    
};
\end{tikzpicture}%
\caption{
% \textit{\textbf{"Original Image"}} is the original image we collected online. \textit{\textbf{"Edited Image"}} is the image edited by us. \textcolor{red}{RED} text means the inconsistency between the image and text. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}.
\textbf{Top:} GPT-4V and LLaVA-1.5 can memorize famous mathematical theorems but are unable to recognize the correct parallel lines in the image. \textbf{Bottom:} GPT-4V is unable to distinguish whether two lines are straight. We attribute this failure to the lack of geometry recognition ability.% This observation indicates that GPT4-V just memorizes the famous mathematical theorem from its knowledge instead of actually analyzing the image. 
}
\label{visual_depend4}
\end{center}
\end{figure*}

==> sup_figures/parking-video-2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the blue car attempt to park? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the blue car appears to be attempting to parallel park between the two yellow cars.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/video02_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the blue car appears to be attempting to parallel park between the two yellow cars.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> sup_figures/plug-video-3.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent -- Video/Multiple Images] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, is the plug put in the power outlet?  \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.86\columnwidth]{raw_images/video03_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, the plug is put in the power outlet. 
        
        \columnbreak
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/video03_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } In the positive sequence of the images, the plug is \illusion{put into the power outlet}. 
        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images,  does the baby attempt to put on the clothes? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to put on the clothes.
        
        \columnbreak
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/video04_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the sequence of the images, it appears that the baby is attempting to \illusion{put on the clothes}. \\
        
    \end{multicols}

        \par\noindent\rule[5pt]{\textwidth}{1pt}\\

        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the temperature increase? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{Answer:} Yes.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the temperature increases.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{Answer:} No.\\[2pt]

        \bluebold{GPT-4V: } Yes, according to the positive sequence of the images, \illusion{the temperature increases}. \\
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% \textbf{\textit{"Original Image"}} is the original image we collected online. \textbf{\textit{"Edited Image"}} is the image edited by us. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. From the examples, we found that GPT-4V lacks the ability of temporal reasoning and is unable to distinguish between the positive sequence and reversed sequence of the images, even though they represent different actions.
}
\label{visual_depend_video2}
\end{center}
\end{figure*}


==> sup_figures/plug-video-3bk.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent-Video/Multiple Images] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the plug put in the power outlet?  \\[2pt]
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video03_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the plug is put in the power outlet.
        
        \centering
        \includegraphics[width=0.9\columnwidth]{raw_images/video03_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } In the positive sequence of the images, the plug is put into the power outlet.
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> sup_figures/population-is-3.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } From 2000-2050, is the population aged between 15 and 29 years in China the most in 2000? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} No. \\[10pt]

        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } As of my last update in January 2022, \textcolor{blue}{I don't have population projections for China up to 2050}. However, I can provide some insight into the trends leading up to 2022 and offer some general expectations based on that.  \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \hallu{the population aged between 15 and 29 years in China was the most in 2000.} According to the United Nations Population Division, the population in this age group in China peaked in 2000 at around 306 million people. This was due to the large cohort of baby boomers born in the 1960s and 1970s, who reached their peak reproductive years in the 1980s and 1990s. However, since then, the population in this age group has been declining due to the country's aging population and declining fertility rates.
                
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } From 2000-2050, is the population ages between 15 and 29 years in China the most in 2000? \\[10pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_03.pdf}  \\
        %\caption{Edited image}
        \textit{\textbf{\textcolor{red}{2005 has most population from the group.}}} \\[10pt]
        %\caption{Edited image}
                
        \raggedright
        \bluebold{Answer:} No. \\[10pt]

        \bluebold{GPT-4V: } Yes, based on the provided graph, the population aged \textcolor{red}{\illusion{between 15 and 29 years in China was the highest in the year 2000}}.  \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \textcolor{red}{\hallu{the population aged between 15 and 29 years in China was the most in 2000}}. The image shows a bar graph with the population in this age group peaking in 2000 and then declining over the next few years. This indicates that the population in this age group was the highest in 2000 and has been decreasing since then. 

        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the GPT-4V \textcolor{blue}{doesn't have an affirmative answer without an image}. We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. GPT-4V can handle uncertain queries by \textcolor{blue}{giving an uncertain answer without hallucination}. However, given a chart as the input, GPT-4V is unable to understand it correctly. LLaVA-1.5 tends to generate answers based on the parametric memory since it generates the same answers with or without the image context.
  }
\label{visual_supple3}
\end{center}
\end{figure*}



==> sup_figures/population-is-8.tex <==
\begin{figure*}
\thisfloatpagestyle{plain}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Chart] (box){%
    \begin{minipage}{2\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does China have the largest population in the world, followed by India and then the USA? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}

        \bluebold{Answer:} Yes.\\[10pt]
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } As of my last knowledge update in September 2021, \textcolor{blue}{China indeed had the largest population in the world, followed by India and then the United States}. However, population figures can change over time due to factors like birth rates, death rates, and immigration. It's possible that these rankings have changed since then. \textcolor{blue}{To get the most up-to-date population statistics, I recommend checking a reliable source like the United Nations or the World Bank, which regularly updates and publishes demographic data for countries around the world.}
\\[10pt]
        
        \bluebold{LLaVA-1.5: } Yes, that is correct. According to the latest estimates, \textcolor{blue}{China has the largest population in the world, with over 1.4 billion people}. India is the second most populous country, with over 1.3 billion people, and the United States is the third most populous country, with over 331 million people. 

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: }  Does China have the largest population in the world, followed by India and then the USA? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_08.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{UK is the largest one, followed by China and USA.}}}} \\[10pt]
                
        \raggedright
        \bluebold{Answer:} No.\\[10pt]

        \bluebold{GPT-4V: } Yes, according to the chart, \hallu{China has the largest population, followed by India and then the USA}. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, according to the image, \hallu{China has the largest population in the world}, followed by India and then the USA. The graph shows the population of various countries, with China at the top, India in second place, and the USA in third. This information is based on the data available at the time the graph was created, and it may not reflect the current population statistics. 
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{
% This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. 
We highlight the \textcolor{red}{incorrect answer} according to \illusion{visual illusion}, \hallu{language hallucination}, or \mixed{potentially mixed}. Both GPT-4V and LLaVA-1.5 have \textcolor{blue}{an affirmative and correct answer} without context, and the answer provided by GPT-4V is more rigorous since it also emphasizes the time-dependency of this knowledge. However, both models fail to answer the question correctly based on the data provided in the chart. 
% We attribute this failure to the Parametric Memory Over-Fitting.
% From the image, the UK has the largest population while China is the second largest. However, GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual information.
}
\label{visual_supple8}
\end{center}
\end{figure*}


==> sup_figures/square-id-2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Is the right grey box larger than the left grey box?
 \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_002_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } No, both grey boxes appear to be of the same size.

        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_002_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } No, the \textcolor{red}{right grey box} and the \textcolor{red}{left grey box} appear to be the \textcolor{red}{same size}.


        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}

==> sup_figures/temp-video-5.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } According to the positive sequence of the images, does the temperature increase? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the sequence of the images, the temperature increases.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.8\columnwidth]{raw_images/video05_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Reversed sequence}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the positive sequence of the images, the temperature increases.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}


==> sup_figures/world-is-5.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Supplement -- Map] (box){%
    \begin{minipage}{\columnwidth}
    \begin{multicols}{2}
        \raggedright
        \bluebold{Prompt: } Does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[10pt]

        \bluebold{No Visual} \\[10pt]
        % \centering
        % \includegraphics[width=0.8\columnwidth]{raw_images/video05_o.pdf}
        % %\caption{Original image}
        
        % \textit{\textbf{Original sequence}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the Prime Meridian, which is the line of 0° longitude, does \textcolor{blue}{intersect all three of these oceans: the Atlantic Ocean:} The Prime Meridian runs from the North Pole southward through the Atlantic Ocean, passing west of Europe and Africa, before reaching the Southern Ocean. \textcolor{blue}{Southern Ocean}: As the Prime Meridian continues south from the Atlantic, it intersects the Southern Ocean and continues all the way to the South Pole. \textcolor{blue}{Arctic Ocean}: At its northernmost extent, the Prime Meridian intersects the Arctic Ocean as it goes from the North Pole southward. \\[10pt]
        
        \bluebold{LLaVA-1.5: } The prime meridian, which is the line of longitude that passes through Greenwich, England, \textcolor{blue}{intersects the Atlantic Ocean, the Southern Ocean, and the Arctic Ocean}. The prime meridian passes through the Atlantic Ocean to the west of the Azores, through the Southern Ocean south of Africa, and through the Arctic Ocean north of Canada.

        
        \columnbreak
        
        \raggedright
        \bluebold{Prompt: } According to the map,  does the prime meridian intersect the Atlantic Ocean, Southern Ocean, and Arctic Ocean? \\[2pt]
    
        \centering
        \includegraphics[width=\columnwidth]{raw_images/is_05.pdf} \\
        %\caption{Edited image}
        {\textbf{\textit{\textcolor{red}{Note: Arctic Ocean is replaced with Pacific Ocean in the following image.}}}}\\[10pt]
                
        \raggedright
        \bluebold{GPT-4V: } Yes, according to the map, \textcolor{red}{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and Arctic Ocean}. \\[10pt]

        \bluebold{LLaVA-1.5: } Yes, \textcolor{red}{the prime meridian intersects the Atlantic Ocean, Southern Ocean, and Arctic Ocean.}
        
    \end{multicols}

    \end{minipage}
};
\end{tikzpicture}%
\caption{This is the example of Visual Supplement, where the \textcolor{blue}{GPT-4V and LLaVA-1.5 have an affirmative answer without an image.} We highlight the \textcolor{red}{incorrect answers}. Given a map as the input, GPT4-V and LLaVA-1.5 don't understand the map correctly. GPT4-V and LLaVA-1.5 tend to generate answers based on their parametric memory instead of the actual visual information from the map.}
\label{visual_supple5}
\end{center}
\end{figure}


==> sup_figures/xiyouji-id-17.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Visual Dependent] (box){%
    \begin{minipage}{\columnwidth}
        \raggedright
        \bluebold{Prompt: } Does the image show "Hot dry noodles from Wuhan"? \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_o.pdf}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{GPT-4V: } Yes, the image displays a dish of noodles with the Chinese text indicating "Hot dry noodles", which is a traditional dish from Wuhan.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{raw_images/id_017_e.pdf}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{GPT-4V: } Yes, the image shows "Hot dry noodles - the taste of Wuhan." So, the image does indeed depict "Hot dry noodles from Wuhan."
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{xxxxxx}
\label{xxxx}
\end{center}
\end{figure}
